Milky Way Demographics with the VVV Survey II. Color Transformations and Near-Infrared Photometry for 136 Million Stars in the Southern Galactic Disk

The new multi-epoch near-infrared VVV survey (VISTA Variables in the Via Lactea) is sampling 562 sq. deg of the Galactic bulge and adjacent regions of the disk. Accurate astrometry established for the region surveyed allows the VVV data to be merged with overlapping surveys (e.g., GLIMPSE, WISE, 2MASS, etc.), thereby enabling the construction of longer baseline spectral energy distributions for astronomical targets. However, in order to maximize use of the VVV data, a set of transformation equations are required to place the VVV JHKs photometry onto the 2MASS system. The impetus for this work is to develop those transformations via a comparison of 2MASS targets in 152 VVV fields sampling the Galactic disk. The transformation coefficients derived exhibit a reliance on variables such as extinction. The transformed data were subsequently employed to establish a mean reddening law of E_{J-H}/E_{H-Ks}=2.13 +/- 0.04, which is the most precise determination to date and merely emphasizes the pertinence of the VVV data for determining such important parameters.

==> (inline-0) <==
\begin{longtable}{ l c c l c c c c c c c c } 
\caption{Coefficients for the Photometric Transformations of 152 Disk tiles} \label{table:tablecoef1}\\        
%\label{table:tablecoef1}      
%\centering          
%\begin{tabular}{c l l l l l l l l l }     % 7 columns 
\hline  \hline      
Tile & $RA$ & $DEC$ & $N_{fit}$& $\alpha_K$ & $\beta_K$ & $\alpha_{JH}$ & $\beta_{JH}$ & $\alpha_{JK}$ & $\beta_{JK}$ & $\alpha_{HK}$ & $\beta_{HK}$ \\ 
      &   (deg)  & (deg)   &       & (mag) &        & (mag)  &      & (mag) &      & (mag)    &    \\
\hline       
\endfirsthead 
\caption{Continued.} \\
\hline
Tile & $RA$ & $DEC$ & $N_{fit}$& $\alpha_K$ & $\beta_K$ & $\alpha_{JH}$ & $\beta_{JH}$ & $\alpha_{JK}$ & $\beta_{JK}$ & $\alpha_{HK}$ & $\beta_{HK}$ \\ 
      &  (deg)   & (deg)   &         & (mag) &       & (mag)  &       & (mag) &      & (mag)    &   \\    
\hline    
\endhead
\hline
\endfoot
\hline
\endlastfoot       
d001 & 175.8521 & -63.5298 & 33644 &  0.0157 $\pm$ 0.0010 & -0.0042 $\pm$ 0.0008 &  0.0430 $\pm$ 0.0013 & 0.0693 $\pm$ 0.0017 &  -0.0010 $\pm$ 0.0015 & 0.0446 $\pm$ 0.0013  &  -0.0402 $\pm$ 0.0015 & -0.0166 $\pm$ 0.0038 \\ 
d002 & 179.0511 & -63.8750 & 32106 &  0.0165 $\pm$ 0.0011 & -0.0001 $\pm$ 0.0011 &  0.0042 $\pm$ 0.0015 & 0.0860 $\pm$ 0.0021 &  -0.0108 $\pm$ 0.0016 & 0.0545 $\pm$ 0.0016  &  -0.0052 $\pm$ 0.0015 & -0.0652 $\pm$ 0.0048 \\ 
d003 & 182.3203 & -64.1487 & 36215 &  0.0336 $\pm$ 0.0012 & -0.0101 $\pm$ 0.0012 &  0.0150 $\pm$ 0.0014 & 0.0926 $\pm$ 0.0020 &  -0.0174 $\pm$ 0.0016 & 0.0642 $\pm$ 0.0016  &  -0.0237 $\pm$ 0.0016 & -0.0334 $\pm$ 0.0054 \\ 
d004 & 185.6456 & -64.3492 & 38982 &  0.0307 $\pm$ 0.0011 & -0.0064 $\pm$ 0.0011 &  0.0060 $\pm$ 0.0014 & 0.0968 $\pm$ 0.0020 &  -0.0200 $\pm$ 0.0016 & 0.0611 $\pm$ 0.0016  &  -0.0198 $\pm$ 0.0015 & -0.0449 $\pm$ 0.0051 \\ 
d005 & 189.0110 & -64.4743 & 39338 &  0.0291 $\pm$ 0.0014 & 0.0031 $\pm$ 0.0013 &  0.0057 $\pm$ 0.0017 & 0.0838 $\pm$ 0.0024 &  -0.0273 $\pm$ 0.0019 & 0.0582 $\pm$ 0.0019  &  -0.0305 $\pm$ 0.0020 & -0.0122 $\pm$ 0.0064 \\ 
d006 & 192.3968 & -64.5231 & 36247 &  0.0166 $\pm$ 0.0014 & 0.0032 $\pm$ 0.0013 &  0.0205 $\pm$ 0.0018 & 0.0873 $\pm$ 0.0024 &  -0.0159 $\pm$ 0.0019 & 0.0562 $\pm$ 0.0018  &  -0.0296 $\pm$ 0.0020 & -0.0303 $\pm$ 0.0063 \\ 
d007 & 195.7848 & -64.4954 & 41994 &  0.0411 $\pm$ 0.0012 & -0.0099 $\pm$ 0.0011 &  0.0171 $\pm$ 0.0015 & 0.0877 $\pm$ 0.0021 &  -0.0242 $\pm$ 0.0017 & 0.0623 $\pm$ 0.0016  &  -0.0361 $\pm$ 0.0017 & -0.0151 $\pm$ 0.0053 \\ 
d008 & 199.1573 & -64.3908 & 41225 &  0.0499 $\pm$ 0.0011 & -0.0084 $\pm$ 0.0012 &  0.0039 $\pm$ 0.0015 & 0.0978 $\pm$ 0.0022 &  -0.0320 $\pm$ 0.0016 & 0.0659 $\pm$ 0.0017  &  -0.0279 $\pm$ 0.0016 & -0.0388 $\pm$ 0.0059 \\ 
d009 & 202.4951 & -64.2108 & 40639 &  0.0648 $\pm$ 0.0012 & -0.0132 $\pm$ 0.0013 &  -0.0158 $\pm$ 0.0016 & 0.1072 $\pm$ 0.0024 &  -0.0463 $\pm$ 0.0017 & 0.0716 $\pm$ 0.0018  &  -0.0147 $\pm$ 0.0017 & -0.0900 $\pm$ 0.0065 \\ 
d010 & 205.7817 & -63.9568 & 39640 &  0.0405 $\pm$ 0.0011 & -0.0092 $\pm$ 0.0009 &  0.0211 $\pm$ 0.0015 & 0.0876 $\pm$ 0.0019 &  -0.0265 $\pm$ 0.0016 & 0.0608 $\pm$ 0.0014  &  -0.0442 $\pm$ 0.0015 & -0.0116 $\pm$ 0.0042 \\ 
d011 & 209.0005 & -63.6310 & 37752 &  0.0460 $\pm$ 0.0010 & -0.0105 $\pm$ 0.0008 &  0.0153 $\pm$ 0.0014 & 0.0891 $\pm$ 0.0018 &  -0.0317 $\pm$ 0.0015 & 0.0626 $\pm$ 0.0013  &  -0.0463 $\pm$ 0.0014 & 0.0022 $\pm$ 0.0040 \\ 
d012 & 212.1401 & -63.2358 & 38724 &  0.0451 $\pm$ 0.0010 & -0.0115 $\pm$ 0.0008 &  0.0209 $\pm$ 0.0014 & 0.0806 $\pm$ 0.0017 &  -0.0338 $\pm$ 0.0015 & 0.0611 $\pm$ 0.0012  &  -0.0505 $\pm$ 0.0015 & 0.0074 $\pm$ 0.0037 \\ 
d013 & 215.1883 & -62.7745 & 35996 &  0.0540 $\pm$ 0.0010 & -0.0219 $\pm$ 0.0009 &  0.0152 $\pm$ 0.0015 & 0.0960 $\pm$ 0.0019 &  -0.0342 $\pm$ 0.0016 & 0.0697 $\pm$ 0.0014  &  -0.0446 $\pm$ 0.0015 & -0.0056 $\pm$ 0.0042 \\ 
d014 & 218.1370 & -62.2503 & 35191 &  0.0525 $\pm$ 0.0011 & -0.0162 $\pm$ 0.0010 &  0.0135 $\pm$ 0.0014 & 0.0966 $\pm$ 0.0018 &  -0.0388 $\pm$ 0.0016 & 0.0718 $\pm$ 0.0014  &  -0.0438 $\pm$ 0.0015 & -0.0113 $\pm$ 0.0043 \\ 
d015 & 220.9280 & -61.6783 & 35629 &  0.0385 $\pm$ 0.0013 & -0.0116 $\pm$ 0.0012 &  0.0036 $\pm$ 0.0016 & 0.0957 $\pm$ 0.0022 &  -0.0206 $\pm$ 0.0018 & 0.0604 $\pm$ 0.0017  &  -0.0042 $\pm$ 0.0018 & -0.0942 $\pm$ 0.0055 \\ 
d016 & 223.6640 & -61.0402 & 39461 &  0.0386 $\pm$ 0.0013 & -0.0060 $\pm$ 0.0011 &  0.0041 $\pm$ 0.0018 & 0.0928 $\pm$ 0.0022 &  -0.0183 $\pm$ 0.0019 & 0.0571 $\pm$ 0.0017  &  -0.0075 $\pm$ 0.0018 & -0.0740 $\pm$ 0.0052 \\ 
d017 & 226.2886 & -60.3495 & 41024 &  0.0476 $\pm$ 0.0011 & -0.0193 $\pm$ 0.0009 &  0.0157 $\pm$ 0.0015 & 0.0916 $\pm$ 0.0020 &  -0.0261 $\pm$ 0.0017 & 0.0641 $\pm$ 0.0015  &  -0.0298 $\pm$ 0.0016 & -0.0361 $\pm$ 0.0045 \\ 
d018 & 228.8022 & -59.6106 & 37765 &  0.0452 $\pm$ 0.0011 & -0.0125 $\pm$ 0.0008 &  0.0067 $\pm$ 0.0015 & 0.0795 $\pm$ 0.0018 &  -0.0244 $\pm$ 0.0016 & 0.0610 $\pm$ 0.0013  &  -0.0175 $\pm$ 0.0015 & -0.0265 $\pm$ 0.0040 \\ 
d019 & 231.2032 & -58.8231 & 37859 &  0.0377 $\pm$ 0.0012 & -0.0098 $\pm$ 0.0010 &  0.0159 $\pm$ 0.0017 & 0.0743 $\pm$ 0.0020 &  -0.0199 $\pm$ 0.0018 & 0.0566 $\pm$ 0.0015  &  -0.0186 $\pm$ 0.0017 & -0.0341 $\pm$ 0.0046 \\ 
d020 & 233.4979 & -57.9973 & 37687 &  0.0348 $\pm$ 0.0012 & -0.0179 $\pm$ 0.0009 &  0.0242 $\pm$ 0.0016 & 0.0828 $\pm$ 0.0019 &  -0.0161 $\pm$ 0.0018 & 0.0617 $\pm$ 0.0015  &  -0.0372 $\pm$ 0.0017 & 0.0073 $\pm$ 0.0046 \\ 
d021 & 235.6905 & -57.1360 & 30329 &  0.0245 $\pm$ 0.0012 & -0.0084 $\pm$ 0.0010 &  0.0240 $\pm$ 0.0018 & 0.0741 $\pm$ 0.0022 &  0.0017 $\pm$ 0.0018 & 0.0494 $\pm$ 0.0015  &  -0.0132 $\pm$ 0.0017 & -0.0388 $\pm$ 0.0048 \\ 
d022 & 237.7803 & -56.2361 & 29279 &  0.0324 $\pm$ 0.0012 & -0.0069 $\pm$ 0.0011 &  0.0239 $\pm$ 0.0018 & 0.0711 $\pm$ 0.0024 &  -0.0049 $\pm$ 0.0019 & 0.0493 $\pm$ 0.0017  &  -0.0260 $\pm$ 0.0018 & -0.0142 $\pm$ 0.0055 \\ 
d023 & 239.7733 & -55.3031 & 36364 &  0.0396 $\pm$ 0.0012 & -0.0022 $\pm$ 0.0011 &  0.0145 $\pm$ 0.0017 & 0.0752 $\pm$ 0.0022 &  -0.0204 $\pm$ 0.0017 & 0.0545 $\pm$ 0.0016  &  -0.0243 $\pm$ 0.0018 & -0.0284 $\pm$ 0.0054 \\ 
d024 & 241.6744 & -54.3403 & 31483 &  0.0422 $\pm$ 0.0011 & -0.0079 $\pm$ 0.0010 &  0.0313 $\pm$ 0.0016 & 0.0837 $\pm$ 0.0022 &  -0.0199 $\pm$ 0.0017 & 0.0573 $\pm$ 0.0016  &  -0.0401 $\pm$ 0.0017 & -0.0297 $\pm$ 0.0051 \\ 
d025 & 243.4888 & -53.3495 & 24613 &  0.0691 $\pm$ 0.0012 & -0.0185 $\pm$ 0.0011 &  0.0022 $\pm$ 0.0017 & 0.0918 $\pm$ 0.0023 &  -0.0417 $\pm$ 0.0017 & 0.0720 $\pm$ 0.0017  &  -0.0380 $\pm$ 0.0016 & -0.0005 $\pm$ 0.0053 \\ 
d026 & 245.2210 & -52.3332 & 25182 &  0.0829 $\pm$ 0.0011 & -0.0177 $\pm$ 0.0011 &  -0.0132 $\pm$ 0.0017 & 0.1018 $\pm$ 0.0023 &  -0.0609 $\pm$ 0.0017 & 0.0746 $\pm$ 0.0016  &  -0.0414 $\pm$ 0.0017 & -0.0196 $\pm$ 0.0053 \\ 
d027 & 246.8753 & -51.2936 & 19591 &  0.0586 $\pm$ 0.0014 & -0.0069 $\pm$ 0.0011 &  0.0041 $\pm$ 0.0023 & 0.0880 $\pm$ 0.0026 &  -0.0391 $\pm$ 0.0023 & 0.0660 $\pm$ 0.0018  &  -0.0389 $\pm$ 0.0022 & 0.0023 $\pm$ 0.0056 \\ 
d028 & 248.4570 & -50.2325 & 35065 &  0.0411 $\pm$ 0.0011 & -0.0153 $\pm$ 0.0008 &  0.0346 $\pm$ 0.0018 & 0.0790 $\pm$ 0.0020 &  -0.0137 $\pm$ 0.0019 & 0.0587 $\pm$ 0.0014  &  -0.0397 $\pm$ 0.0019 & -0.0058 $\pm$ 0.0044 \\ 
d029 & 249.9705 & -49.1513 & 34166 &  0.0437 $\pm$ 0.0012 & -0.0172 $\pm$ 0.0008 &  0.0455 $\pm$ 0.0020 & 0.0731 $\pm$ 0.0020 &  -0.0050 $\pm$ 0.0019 & 0.0547 $\pm$ 0.0014  &  -0.0446 $\pm$ 0.0019 & 0.0032 $\pm$ 0.0042 \\ 
d030 & 251.4179 & -48.0498 & 20597 &  0.0232 $\pm$ 0.0014 & -0.0100 $\pm$ 0.0011 &  0.0406 $\pm$ 0.0022 & 0.0738 $\pm$ 0.0024 &  0.0022 $\pm$ 0.0022 & 0.0507 $\pm$ 0.0017  &  -0.0317 $\pm$ 0.0023 & -0.0231 $\pm$ 0.0054 \\ 
d031 & 252.8095 & -46.9361 & 32392 &  0.0515 $\pm$ 0.0011 & -0.0076 $\pm$ 0.0007 &  0.0515 $\pm$ 0.0017 & 0.0545 $\pm$ 0.0017 &  -0.0041 $\pm$ 0.0018 & 0.0367 $\pm$ 0.0012  &  -0.0554 $\pm$ 0.0018 & -0.0035 $\pm$ 0.0035 \\ 
d032 & 254.1434 & -45.8047 & 19864 &  0.0533 $\pm$ 0.0014 & -0.0150 $\pm$ 0.0009 &  0.0660 $\pm$ 0.0023 & 0.0493 $\pm$ 0.0022 &  -0.0027 $\pm$ 0.0023 & 0.0413 $\pm$ 0.0015  &  -0.0620 $\pm$ 0.0023 & 0.0103 $\pm$ 0.0045 \\ 
d033 & 255.4246 & -44.6591 & 23870 &  0.0445 $\pm$ 0.0014 & -0.0127 $\pm$ 0.0011 &  0.0254 $\pm$ 0.0022 & 0.0714 $\pm$ 0.0025 &  -0.0213 $\pm$ 0.0022 & 0.0571 $\pm$ 0.0017  &  -0.0323 $\pm$ 0.0022 & -0.0164 $\pm$ 0.0058 \\ 
d034 & 256.6573 & -43.5002 & 27401 &  0.0207 $\pm$ 0.0014 & -0.0050 $\pm$ 0.0010 &  0.0447 $\pm$ 0.0022 & 0.0590 $\pm$ 0.0023 &  0.0116 $\pm$ 0.0022 & 0.0384 $\pm$ 0.0016  &  -0.0239 $\pm$ 0.0023 & -0.0327 $\pm$ 0.0051 \\ 
d035 & 257.8445 & -42.3291 & 28967 &  0.0668 $\pm$ 0.0014 & -0.0261 $\pm$ 0.0010 &  0.0353 $\pm$ 0.0021 & 0.0690 $\pm$ 0.0022 &  -0.0243 $\pm$ 0.0022 & 0.0597 $\pm$ 0.0016  &  -0.0545 $\pm$ 0.0022 & 0.0283 $\pm$ 0.0053 \\ 
d036 & 258.9893 & -41.1472 & 22418 &  0.0712 $\pm$ 0.0016 & -0.0176 $\pm$ 0.0011 &  0.0058 $\pm$ 0.0024 & 0.0712 $\pm$ 0.0024 &  -0.0374 $\pm$ 0.0025 & 0.0613 $\pm$ 0.0017  &  -0.0054 $\pm$ 0.0024 & -0.0595 $\pm$ 0.0056 \\ 
d037 & 260.0943 & -39.9547 & 25168 &  0.0868 $\pm$ 0.0015 & -0.0174 $\pm$ 0.0012 &  -0.0090 $\pm$ 0.0021 & 0.0946 $\pm$ 0.0023 &  -0.0585 $\pm$ 0.0023 & 0.0789 $\pm$ 0.0017  &  -0.0288 $\pm$ 0.0023 & -0.0159 $\pm$ 0.0056 \\ 
d038 & 261.1624 & -38.7528 & 21461 &  0.0523 $\pm$ 0.0014 & -0.0325 $\pm$ 0.0010 &  0.0063 $\pm$ 0.0021 & 0.0937 $\pm$ 0.0022 &  -0.0091 $\pm$ 0.0022 & 0.0741 $\pm$ 0.0016  &  -0.0108 $\pm$ 0.0019 & 0.0095 $\pm$ 0.0048 \\ 
d039 & 176.4669 & -62.4740 & 26437 &  0.0039 $\pm$ 0.0011 & -0.0030 $\pm$ 0.0010 &  0.0314 $\pm$ 0.0015 & 0.0760 $\pm$ 0.0021 &  0.0041 $\pm$ 0.0016 & 0.0472 $\pm$ 0.0015  &  -0.0259 $\pm$ 0.0016 & -0.0222 $\pm$ 0.0044 \\ 
d040 & 179.5577 & -62.8066 & 29453 &  0.0339 $\pm$ 0.0011 & -0.0116 $\pm$ 0.0010 &  0.0293 $\pm$ 0.0013 & 0.0900 $\pm$ 0.0019 &  -0.0238 $\pm$ 0.0015 & 0.0630 $\pm$ 0.0015  &  -0.0497 $\pm$ 0.0016 & -0.0081 $\pm$ 0.0047 \\ 
d041 & 182.7113 & -63.0705 & 27936 &  0.0278 $\pm$ 0.0011 & -0.0098 $\pm$ 0.0010 &  0.0100 $\pm$ 0.0014 & 0.0873 $\pm$ 0.0019 &  -0.0109 $\pm$ 0.0016 & 0.0565 $\pm$ 0.0015  &  -0.0191 $\pm$ 0.0015 & -0.0187 $\pm$ 0.0044 \\ 
d042 & 185.9145 & -63.2635 & 35540 &  0.0325 $\pm$ 0.0010 & -0.0086 $\pm$ 0.0008 &  0.0284 $\pm$ 0.0013 & 0.0841 $\pm$ 0.0016 &  -0.0164 $\pm$ 0.0015 & 0.0568 $\pm$ 0.0012  &  -0.0430 $\pm$ 0.0015 & -0.0068 $\pm$ 0.0037 \\ 
d043 & 189.1504 & -63.3840 & 36452 &  0.0348 $\pm$ 0.0012 & -0.0082 $\pm$ 0.0008 &  0.0342 $\pm$ 0.0017 & 0.0728 $\pm$ 0.0018 &  -0.0167 $\pm$ 0.0019 & 0.0506 $\pm$ 0.0013  &  -0.0501 $\pm$ 0.0019 & 0.0017 $\pm$ 0.0039 \\ 
d044 & 192.4097 & -63.4311 & 33496 &  0.0302 $\pm$ 0.0011 & -0.0128 $\pm$ 0.0008 &  0.0461 $\pm$ 0.0016 & 0.0801 $\pm$ 0.0019 &  -0.0180 $\pm$ 0.0018 & 0.0584 $\pm$ 0.0014  &  -0.0614 $\pm$ 0.0018 & 0.0097 $\pm$ 0.0040 \\ 
d045 & 195.6688 & -63.4045 & 32577 &  0.0316 $\pm$ 0.0011 & -0.0158 $\pm$ 0.0008 &  0.0454 $\pm$ 0.0016 & 0.0789 $\pm$ 0.0018 &  -0.0244 $\pm$ 0.0017 & 0.0567 $\pm$ 0.0013  &  -0.0601 $\pm$ 0.0017 & -0.0090 $\pm$ 0.0037 \\ 
d046 & 198.9137 & -63.3040 & 31028 &  0.0727 $\pm$ 0.0010 & -0.0206 $\pm$ 0.0008 &  0.0047 $\pm$ 0.0015 & 0.0936 $\pm$ 0.0019 &  -0.0501 $\pm$ 0.0016 & 0.0715 $\pm$ 0.0013  &  -0.0537 $\pm$ 0.0015 & 0.0198 $\pm$ 0.0039 \\ 
d047 & 202.1286 & -63.1310 & 29698 &  0.0703 $\pm$ 0.0010 & -0.0180 $\pm$ 0.0008 &  -0.0043 $\pm$ 0.0016 & 0.0907 $\pm$ 0.0019 &  -0.0526 $\pm$ 0.0016 & 0.0705 $\pm$ 0.0013  &  -0.0461 $\pm$ 0.0015 & 0.0164 $\pm$ 0.0039 \\ 
d048 & 205.2976 & -62.8863 & 31321 &  0.0541 $\pm$ 0.0009 & -0.0198 $\pm$ 0.0006 &  0.0407 $\pm$ 0.0014 & 0.0766 $\pm$ 0.0014 &  -0.0379 $\pm$ 0.0015 & 0.0629 $\pm$ 0.0010  &  -0.0760 $\pm$ 0.0015 & 0.0292 $\pm$ 0.0028 \\ 
d049 & 208.4062 & -62.5724 & 24710 &  0.0733 $\pm$ 0.0010 & -0.0197 $\pm$ 0.0006 &  0.0640 $\pm$ 0.0014 & 0.0776 $\pm$ 0.0016 &  -0.0727 $\pm$ 0.0016 & 0.0650 $\pm$ 0.0012  &  -0.1318 $\pm$ 0.0017 & 0.0361 $\pm$ 0.0030 \\ 
d050 & 211.4437 & -62.1913 & 25862 &  0.0395 $\pm$ 0.0009 & -0.0176 $\pm$ 0.0006 &  0.0535 $\pm$ 0.0014 & 0.0728 $\pm$ 0.0016 &  -0.0168 $\pm$ 0.0015 & 0.0595 $\pm$ 0.0011  &  -0.0660 $\pm$ 0.0015 & 0.0219 $\pm$ 0.0030 \\ 
d051 & 214.3995 & -61.7459 & 29683 &  0.0512 $\pm$ 0.0009 & -0.0132 $\pm$ 0.0006 &  0.0369 $\pm$ 0.0015 & 0.0709 $\pm$ 0.0016 &  -0.0371 $\pm$ 0.0016 & 0.0548 $\pm$ 0.0011  &  -0.0678 $\pm$ 0.0015 & 0.0122 $\pm$ 0.0031 \\ 
d052 & 217.2655 & -61.2391 & 19833 &  0.0305 $\pm$ 0.0011 & -0.0141 $\pm$ 0.0008 &  0.0596 $\pm$ 0.0016 & 0.0727 $\pm$ 0.0019 &  -0.0161 $\pm$ 0.0018 & 0.0596 $\pm$ 0.0013  &  -0.0717 $\pm$ 0.0017 & 0.0230 $\pm$ 0.0036 \\ 
d053 & 220.0361 & -60.6742 & 22541 &  0.0335 $\pm$ 0.0010 & -0.0175 $\pm$ 0.0007 &  0.0414 $\pm$ 0.0016 & 0.0797 $\pm$ 0.0018 &  -0.0271 $\pm$ 0.0017 & 0.0619 $\pm$ 0.0013  &  -0.0610 $\pm$ 0.0016 & 0.0095 $\pm$ 0.0034 \\ 
d054 & 222.7065 & -60.0543 & 28333 &  0.0431 $\pm$ 0.0010 & -0.0192 $\pm$ 0.0006 &  0.0447 $\pm$ 0.0017 & 0.0638 $\pm$ 0.0016 &  -0.0190 $\pm$ 0.0018 & 0.0525 $\pm$ 0.0011  &  -0.0618 $\pm$ 0.0017 & 0.0238 $\pm$ 0.0031 \\ 
d055 & 225.2751 & -59.3830 & 21600 &  0.0387 $\pm$ 0.0011 & -0.0184 $\pm$ 0.0007 &  0.0622 $\pm$ 0.0018 & 0.0774 $\pm$ 0.0018 &  -0.0120 $\pm$ 0.0020 & 0.0624 $\pm$ 0.0013  &  -0.0719 $\pm$ 0.0019 & 0.0255 $\pm$ 0.0035 \\ 
d056 & 227.7405 & -58.6635 & 28631 &  0.0384 $\pm$ 0.0010 & -0.0147 $\pm$ 0.0006 &  0.0517 $\pm$ 0.0016 & 0.0730 $\pm$ 0.0016 &  -0.0105 $\pm$ 0.0017 & 0.0589 $\pm$ 0.0011  &  -0.0527 $\pm$ 0.0016 & 0.0119 $\pm$ 0.0032 \\ 
d057 & 230.1038 & -57.8993 & 20526 &  0.0371 $\pm$ 0.0014 & -0.0148 $\pm$ 0.0009 &  0.0447 $\pm$ 0.0021 & 0.0870 $\pm$ 0.0021 &  -0.0295 $\pm$ 0.0023 & 0.0664 $\pm$ 0.0015  &  -0.0581 $\pm$ 0.0023 & -0.0038 $\pm$ 0.0044 \\ 
d058 & 232.3647 & -57.0907 & 28440 &  0.0249 $\pm$ 0.0012 & -0.0167 $\pm$ 0.0007 &  0.0479 $\pm$ 0.0019 & 0.0717 $\pm$ 0.0017 &  -0.0080 $\pm$ 0.0021 & 0.0569 $\pm$ 0.0012  &  -0.0396 $\pm$ 0.0020 & -0.0004 $\pm$ 0.0034 \\ 
d059 & 234.5306 & -56.2485 & 23353 &  0.0314 $\pm$ 0.0012 & -0.0106 $\pm$ 0.0008 &  0.0426 $\pm$ 0.0020 & 0.0727 $\pm$ 0.0019 &  0.0057 $\pm$ 0.0021 & 0.0531 $\pm$ 0.0013  &  -0.0311 $\pm$ 0.0019 & -0.0033 $\pm$ 0.0037 \\ 
d060 & 236.5999 & -55.3681 & 21220 &  0.0528 $\pm$ 0.0012 & -0.0160 $\pm$ 0.0008 &  0.0389 $\pm$ 0.0021 & 0.0598 $\pm$ 0.0020 &  -0.0191 $\pm$ 0.0021 & 0.0472 $\pm$ 0.0013  &  -0.0550 $\pm$ 0.0020 & 0.0168 $\pm$ 0.0038 \\ 
d061 & 238.5781 & -54.4544 & 18196 &  0.0543 $\pm$ 0.0011 & -0.0130 $\pm$ 0.0007 &  0.0349 $\pm$ 0.0019 & 0.0572 $\pm$ 0.0019 &  -0.0186 $\pm$ 0.0019 & 0.0475 $\pm$ 0.0013  &  -0.0484 $\pm$ 0.0017 & 0.0142 $\pm$ 0.0036 \\ 
d062 & 240.4685 & -53.5101 & 9152 &  0.0540 $\pm$ 0.0016 & -0.0126 $\pm$ 0.0011 &  0.0507 $\pm$ 0.0025 & 0.0764 $\pm$ 0.0026 &  -0.0258 $\pm$ 0.0027 & 0.0602 $\pm$ 0.0018  &  -0.0702 $\pm$ 0.0026 & 0.0184 $\pm$ 0.0052 \\ 
d063 & 242.2762 & -52.5375 & 9975 &  0.0593 $\pm$ 0.0016 & -0.0200 $\pm$ 0.0011 &  0.0647 $\pm$ 0.0024 & 0.0633 $\pm$ 0.0027 &  -0.0052 $\pm$ 0.0026 & 0.0493 $\pm$ 0.0019  &  -0.0691 $\pm$ 0.0025 & 0.0228 $\pm$ 0.0055 \\ 
d064 & 244.0048 & -51.5388 & 12414 &  0.1223 $\pm$ 0.0015 & -0.0151 $\pm$ 0.0012 &  -0.0413 $\pm$ 0.0023 & 0.0889 $\pm$ 0.0028 &  -0.1048 $\pm$ 0.0023 & 0.0660 $\pm$ 0.0019  &  -0.0659 $\pm$ 0.0022 & 0.0208 $\pm$ 0.0056 \\ 
d065 & 245.6584 & -50.5163 & 19772 &  0.1118 $\pm$ 0.0011 & -0.0108 $\pm$ 0.0008 &  0.0077 $\pm$ 0.0018 & 0.0697 $\pm$ 0.0021 &  -0.0836 $\pm$ 0.0019 & 0.0611 $\pm$ 0.0014  &  -0.0874 $\pm$ 0.0018 & 0.0369 $\pm$ 0.0039 \\ 
d066 & 247.2417 & -49.4715 & 12612 &  0.0887 $\pm$ 0.0014 & -0.0224 $\pm$ 0.0009 &  0.0721 $\pm$ 0.0021 & 0.0725 $\pm$ 0.0022 &  -0.0605 $\pm$ 0.0023 & 0.0705 $\pm$ 0.0015  &  -0.1288 $\pm$ 0.0025 & 0.0566 $\pm$ 0.0046 \\ 
d067 & 248.7586 & -48.4061 & 4760 &  0.0556 $\pm$ 0.0023 & -0.0158 $\pm$ 0.0014 &  0.0601 $\pm$ 0.0037 & 0.0696 $\pm$ 0.0036 &  -0.0444 $\pm$ 0.0037 & 0.0647 $\pm$ 0.0024  &  -0.0935 $\pm$ 0.0040 & 0.0343 $\pm$ 0.0074 \\ 
d068 & 250.2109 & -47.3193 & 11065 &  0.0514 $\pm$ 0.0015 & -0.0103 $\pm$ 0.0010 &  0.0095 $\pm$ 0.0024 & 0.0579 $\pm$ 0.0024 &  -0.0398 $\pm$ 0.0024 & 0.0500 $\pm$ 0.0016  &  -0.0451 $\pm$ 0.0024 & 0.0239 $\pm$ 0.0049 \\ 
d069 & 251.6072 & -46.2182 & 12030 &  0.0230 $\pm$ 0.0013 & -0.0135 $\pm$ 0.0008 &  0.0671 $\pm$ 0.0020 & 0.0606 $\pm$ 0.0021 &  0.0031 $\pm$ 0.0021 & 0.0506 $\pm$ 0.0014  &  -0.0581 $\pm$ 0.0020 & 0.0205 $\pm$ 0.0040 \\ 
d070 & 252.9503 & -45.1027 & 8942 &  0.4931 $\pm$ 0.0023 & -0.0048 $\pm$ 0.0015 &  -0.4764 $\pm$ 0.0045 & 0.0450 $\pm$ 0.0038 &  -0.4464 $\pm$ 0.0038 & 0.0425 $\pm$ 0.0026  &  0.0350 $\pm$ 0.0020 & 0.0079 $\pm$ 0.0066 \\ 
d071 & 254.2399 & -43.9703 & 15996 &  0.0514 $\pm$ 0.0012 & -0.0143 $\pm$ 0.0007 &  0.0692 $\pm$ 0.0020 & 0.0573 $\pm$ 0.0019 &  -0.0144 $\pm$ 0.0020 & 0.0489 $\pm$ 0.0013  &  -0.0769 $\pm$ 0.0020 & 0.0204 $\pm$ 0.0037 \\ 
d072 & 255.4811 & -42.8240 & 17456 &  0.0346 $\pm$ 0.0012 & -0.0098 $\pm$ 0.0008 &  0.0938 $\pm$ 0.0022 & 0.0406 $\pm$ 0.0021 &  0.0149 $\pm$ 0.0022 & 0.0366 $\pm$ 0.0014  &  -0.0738 $\pm$ 0.0021 & 0.0192 $\pm$ 0.0038 \\ 
d073 & 256.6775 & -41.6650 & 15954 &  0.0776 $\pm$ 0.0013 & -0.0115 $\pm$ 0.0008 &  0.0361 $\pm$ 0.0021 & 0.0598 $\pm$ 0.0022 &  -0.0596 $\pm$ 0.0022 & 0.0501 $\pm$ 0.0015  &  -0.0872 $\pm$ 0.0022 & 0.0171 $\pm$ 0.0042 \\ 
d074 & 257.8319 & -40.4943 & 13721 &  0.0699 $\pm$ 0.0019 & -0.0132 $\pm$ 0.0012 &  0.0214 $\pm$ 0.0029 & 0.0737 $\pm$ 0.0027 &  -0.0493 $\pm$ 0.0031 & 0.0581 $\pm$ 0.0019  &  -0.0539 $\pm$ 0.0033 & -0.0022 $\pm$ 0.0061 \\ 
d075 & 258.9468 & -39.3125 & 7666 &  0.0884 $\pm$ 0.0025 & -0.0105 $\pm$ 0.0017 &  0.0039 $\pm$ 0.0034 & 0.1094 $\pm$ 0.0036 &  -0.0755 $\pm$ 0.0038 & 0.0760 $\pm$ 0.0026  &  -0.0491 $\pm$ 0.0041 & -0.0564 $\pm$ 0.0085 \\ 
d076 & 260.0247 & -38.1209 & 5661 &  0.1482 $\pm$ 0.0025 & -0.0131 $\pm$ 0.0015 &  -0.1114 $\pm$ 0.0037 & 0.1017 $\pm$ 0.0033 &  -0.1629 $\pm$ 0.0040 & 0.0788 $\pm$ 0.0025  &  -0.0451 $\pm$ 0.0036 & 0.0112 $\pm$ 0.0071 \\ 
d077 & 177.0402 & -61.4155 & 21785 &  0.0166 $\pm$ 0.0013 & -0.0048 $\pm$ 0.0013 &  0.0090 $\pm$ 0.0017 & 0.0836 $\pm$ 0.0025 &  -0.0096 $\pm$ 0.0018 & 0.0517 $\pm$ 0.0019  &  -0.0098 $\pm$ 0.0018 & -0.0616 $\pm$ 0.0061 \\ 
d078 & 180.0302 & -61.7369 & 27491 &  0.0223 $\pm$ 0.0012 & -0.0064 $\pm$ 0.0011 &  0.0005 $\pm$ 0.0015 & 0.0840 $\pm$ 0.0021 &  -0.0162 $\pm$ 0.0016 & 0.0587 $\pm$ 0.0016  &  -0.0066 $\pm$ 0.0015 & -0.0404 $\pm$ 0.0048 \\ 
d079 & 183.0765 & -61.9914 & 38731 &  0.0403 $\pm$ 0.0010 & -0.0110 $\pm$ 0.0008 &  0.0220 $\pm$ 0.0013 & 0.0851 $\pm$ 0.0016 &  -0.0223 $\pm$ 0.0014 & 0.0594 $\pm$ 0.0013  &  -0.0411 $\pm$ 0.0014 & -0.0064 $\pm$ 0.0038 \\ 
d080 & 186.1673 & -62.1775 & 33579 &  0.0238 $\pm$ 0.0009 & -0.0096 $\pm$ 0.0007 &  0.0280 $\pm$ 0.0013 & 0.0793 $\pm$ 0.0017 &  -0.0119 $\pm$ 0.0014 & 0.0559 $\pm$ 0.0012  &  -0.0381 $\pm$ 0.0013 & -0.0011 $\pm$ 0.0034 \\ 
d081 & 189.2895 & -62.2934 & 30373 &  0.0324 $\pm$ 0.0010 & -0.0066 $\pm$ 0.0007 &  0.0427 $\pm$ 0.0014 & 0.0633 $\pm$ 0.0016 &  -0.0051 $\pm$ 0.0016 & 0.0430 $\pm$ 0.0011  &  -0.0455 $\pm$ 0.0015 & -0.0048 $\pm$ 0.0031 \\ 
d082 & 192.4280 & -62.3390 & 30038 &  0.0384 $\pm$ 0.0010 & -0.0063 $\pm$ 0.0007 &  0.0635 $\pm$ 0.0015 & 0.0611 $\pm$ 0.0017 &  -0.0160 $\pm$ 0.0016 & 0.0432 $\pm$ 0.0012  &  -0.0724 $\pm$ 0.0016 & -0.0045 $\pm$ 0.0031 \\ 
d083 & 195.5693 & -62.3131 & 26638 &  -0.0016 $\pm$ 0.0010 & -0.0112 $\pm$ 0.0007 &  0.0535 $\pm$ 0.0015 & 0.0678 $\pm$ 0.0018 &  -0.0035 $\pm$ 0.0017 & 0.0537 $\pm$ 0.0013  &  -0.0507 $\pm$ 0.0015 & 0.0132 $\pm$ 0.0034 \\ 
d084 & 198.6969 & -62.2164 & 26496 &  0.0611 $\pm$ 0.0009 & -0.0074 $\pm$ 0.0007 &  -0.0057 $\pm$ 0.0015 & 0.0726 $\pm$ 0.0017 &  -0.0503 $\pm$ 0.0015 & 0.0529 $\pm$ 0.0012  &  -0.0417 $\pm$ 0.0013 & 0.0008 $\pm$ 0.0031 \\ 
d085 & 201.7978 & -62.0493 & 26786 &  0.0218 $\pm$ 0.0009 & -0.0129 $\pm$ 0.0006 &  0.0375 $\pm$ 0.0015 & 0.0807 $\pm$ 0.0016 &  -0.0185 $\pm$ 0.0015 & 0.0566 $\pm$ 0.0011  &  -0.0532 $\pm$ 0.0014 & 0.0031 $\pm$ 0.0031 \\ 
d086 & 204.8578 & -61.8133 & 32466 &  0.0506 $\pm$ 0.0008 & -0.0161 $\pm$ 0.0006 &  0.0314 $\pm$ 0.0013 & 0.0853 $\pm$ 0.0014 &  -0.0387 $\pm$ 0.0014 & 0.0653 $\pm$ 0.0010  &  -0.0673 $\pm$ 0.0013 & 0.0196 $\pm$ 0.0028 \\ 
d087 & 207.8637 & -61.5103 & 26690 &  0.0730 $\pm$ 0.0009 & -0.0158 $\pm$ 0.0006 &  0.0431 $\pm$ 0.0014 & 0.0703 $\pm$ 0.0016 &  -0.0578 $\pm$ 0.0016 & 0.0614 $\pm$ 0.0011  &  -0.0971 $\pm$ 0.0015 & 0.0357 $\pm$ 0.0029 \\ 
d088 & 210.8059 & -61.1419 & 16214 &  -0.0216 $\pm$ 0.0012 & -0.0051 $\pm$ 0.0009 &  0.0495 $\pm$ 0.0019 & 0.0651 $\pm$ 0.0025 &  0.0105 $\pm$ 0.0020 & 0.0456 $\pm$ 0.0017  &  -0.0367 $\pm$ 0.0018 & 0.0005 $\pm$ 0.0042 \\ 
d089 & 213.6747 & -60.7109 & 25868 &  0.0472 $\pm$ 0.0010 & -0.0098 $\pm$ 0.0006 &  0.0075 $\pm$ 0.0016 & 0.0652 $\pm$ 0.0017 &  -0.0275 $\pm$ 0.0017 & 0.0480 $\pm$ 0.0011  &  -0.0332 $\pm$ 0.0014 & 0.0058 $\pm$ 0.0029 \\ 
d090 & 216.4618 & -60.2201 & 24120 &  0.0046 $\pm$ 0.0010 & -0.0086 $\pm$ 0.0007 &  0.0635 $\pm$ 0.0015 & 0.0731 $\pm$ 0.0016 &  0.0105 $\pm$ 0.0016 & 0.0530 $\pm$ 0.0012  &  -0.0511 $\pm$ 0.0014 & 0.0075 $\pm$ 0.0030 \\ 
d091 & 219.1617 & -59.6721 & 27827 &  0.0299 $\pm$ 0.0009 & -0.0180 $\pm$ 0.0006 &  0.0500 $\pm$ 0.0014 & 0.0742 $\pm$ 0.0015 &  -0.0181 $\pm$ 0.0016 & 0.0607 $\pm$ 0.0011  &  -0.0647 $\pm$ 0.0014 & 0.0252 $\pm$ 0.0028 \\ 
d092 & 221.7703 & -59.0704 & 23454 &  0.0297 $\pm$ 0.0011 & -0.0134 $\pm$ 0.0007 &  0.0412 $\pm$ 0.0018 & 0.0634 $\pm$ 0.0017 &  0.0024 $\pm$ 0.0019 & 0.0476 $\pm$ 0.0012  &  -0.0367 $\pm$ 0.0016 & 0.0119 $\pm$ 0.0032 \\ 
d093 & 224.2852 & -58.4179 & 27588 &  0.0670 $\pm$ 0.0011 & -0.0129 $\pm$ 0.0007 &  0.0152 $\pm$ 0.0019 & 0.0691 $\pm$ 0.0017 &  -0.0495 $\pm$ 0.0020 & 0.0523 $\pm$ 0.0012  &  -0.0634 $\pm$ 0.0017 & 0.0152 $\pm$ 0.0032 \\ 
d094 & 226.7048 & -57.7177 & 28479 &  0.0541 $\pm$ 0.0011 & -0.0147 $\pm$ 0.0007 &  0.0296 $\pm$ 0.0017 & 0.0717 $\pm$ 0.0016 &  -0.0260 $\pm$ 0.0018 & 0.0572 $\pm$ 0.0011  &  -0.0514 $\pm$ 0.0017 & 0.0160 $\pm$ 0.0033 \\ 
d095 & 229.0299 & -56.9725 & 19873 &  0.0636 $\pm$ 0.0014 & -0.0220 $\pm$ 0.0008 &  0.0372 $\pm$ 0.0021 & 0.0768 $\pm$ 0.0019 &  -0.0345 $\pm$ 0.0023 & 0.0632 $\pm$ 0.0014  &  -0.0620 $\pm$ 0.0022 & 0.0191 $\pm$ 0.0039 \\ 
d096 & 231.2605 & -56.1861 & 19845 &  0.0614 $\pm$ 0.0014 & -0.0164 $\pm$ 0.0008 &  0.0364 $\pm$ 0.0022 & 0.0707 $\pm$ 0.0019 &  -0.0342 $\pm$ 0.0024 & 0.0597 $\pm$ 0.0014  &  -0.0629 $\pm$ 0.0023 & 0.0235 $\pm$ 0.0040 \\ 
d097 & 233.3992 & -55.3605 & 28144 &  0.0855 $\pm$ 0.0012 & -0.0155 $\pm$ 0.0007 &  0.0136 $\pm$ 0.0018 & 0.0677 $\pm$ 0.0016 &  -0.0748 $\pm$ 0.0020 & 0.0589 $\pm$ 0.0011  &  -0.0785 $\pm$ 0.0018 & 0.0222 $\pm$ 0.0031 \\ 
d098 & 235.4482 & -54.4991 & 8124 &  0.0795 $\pm$ 0.0018 & -0.0174 $\pm$ 0.0010 &  0.0062 $\pm$ 0.0030 & 0.0540 $\pm$ 0.0026 &  -0.0496 $\pm$ 0.0030 & 0.0455 $\pm$ 0.0018  &  -0.0564 $\pm$ 0.0027 & 0.0288 $\pm$ 0.0047 \\ 
d099 & 237.4110 & -53.6041 & 19374 &  0.0817 $\pm$ 0.0011 & -0.0150 $\pm$ 0.0006 &  0.0125 $\pm$ 0.0019 & 0.0565 $\pm$ 0.0018 &  -0.0506 $\pm$ 0.0019 & 0.0475 $\pm$ 0.0012  &  -0.0586 $\pm$ 0.0016 & 0.0192 $\pm$ 0.0030 \\ 
d100 & 239.2881 & -52.6754 & 13922 &  0.7486 $\pm$ 0.0026 & -0.0089 $\pm$ 0.0013 &  -0.1590 $\pm$ 0.0034 & 0.0518 $\pm$ 0.0033 &  -0.6792 $\pm$ 0.0043 & 0.0506 $\pm$ 0.0022  &  -0.5082 $\pm$ 0.0047 & 0.0345 $\pm$ 0.0054 \\ 
d101 & 241.0900 & -51.7235 & 14402 &  0.0109 $\pm$ 0.0012 & -0.0156 $\pm$ 0.0008 &  0.0734 $\pm$ 0.0020 & 0.0608 $\pm$ 0.0020 &  0.0307 $\pm$ 0.0021 & 0.0508 $\pm$ 0.0014  &  -0.0412 $\pm$ 0.0019 & 0.0255 $\pm$ 0.0036 \\ 
d102 & 242.8142 & -50.7420 & 10520 &  0.0532 $\pm$ 0.0013 & -0.0203 $\pm$ 0.0009 &  0.0714 $\pm$ 0.0022 & 0.0531 $\pm$ 0.0025 &  0.0059 $\pm$ 0.0023 & 0.0446 $\pm$ 0.0017  &  -0.0663 $\pm$ 0.0021 & 0.0292 $\pm$ 0.0043 \\ 
d103 & 244.4659 & -49.7361 & 14194 &  0.1939 $\pm$ 0.0014 & -0.0188 $\pm$ 0.0010 &  0.0196 $\pm$ 0.0021 & 0.0500 $\pm$ 0.0027 &  -0.1772 $\pm$ 0.0024 & 0.0462 $\pm$ 0.0018  &  -0.1940 $\pm$ 0.0025 & 0.0393 $\pm$ 0.0048 \\ 
d104 & 246.0499 & -48.7074 & 10614 &  0.0410 $\pm$ 0.0014 & -0.0087 $\pm$ 0.0010 &  0.0500 $\pm$ 0.0023 & 0.0687 $\pm$ 0.0026 &  -0.0245 $\pm$ 0.0024 & 0.0537 $\pm$ 0.0018  &  -0.0711 $\pm$ 0.0023 & 0.0147 $\pm$ 0.0049 \\ 
d105 & 247.5690 & -47.6577 & 10570 &  0.0670 $\pm$ 0.0017 & -0.0106 $\pm$ 0.0011 &  0.0165 $\pm$ 0.0026 & 0.0737 $\pm$ 0.0024 &  -0.0337 $\pm$ 0.0027 & 0.0518 $\pm$ 0.0017  &  -0.0481 $\pm$ 0.0026 & 0.0028 $\pm$ 0.0049 \\ 
d106 & 249.0276 & -46.5883 & 9553 &  0.0836 $\pm$ 0.0019 & -0.0131 $\pm$ 0.0013 &  0.0238 $\pm$ 0.0029 & 0.0704 $\pm$ 0.0029 &  -0.0512 $\pm$ 0.0030 & 0.0493 $\pm$ 0.0020  &  -0.0745 $\pm$ 0.0033 & 0.0101 $\pm$ 0.0065 \\ 
d107 & 250.4290 & -45.5011 & 11628 &  0.1435 $\pm$ 0.0017 & -0.0175 $\pm$ 0.0011 &  -0.0354 $\pm$ 0.0025 & 0.0770 $\pm$ 0.0026 &  -0.1061 $\pm$ 0.0026 & 0.0699 $\pm$ 0.0018  &  -0.0703 $\pm$ 0.0026 & 0.0464 $\pm$ 0.0057 \\ 
d108 & 251.7765 & -44.3972 & 11346 &  0.0934 $\pm$ 0.0014 & -0.0198 $\pm$ 0.0010 &  0.0413 $\pm$ 0.0022 & 0.0747 $\pm$ 0.0023 &  -0.0518 $\pm$ 0.0023 & 0.0623 $\pm$ 0.0016  &  -0.0886 $\pm$ 0.0024 & 0.0301 $\pm$ 0.0047 \\ 
d109 & 253.0732 & -43.2775 & 14967 &  0.0599 $\pm$ 0.0013 & -0.0134 $\pm$ 0.0008 &  0.0395 $\pm$ 0.0020 & 0.0516 $\pm$ 0.0019 &  -0.0088 $\pm$ 0.0021 & 0.0382 $\pm$ 0.0013  &  -0.0484 $\pm$ 0.0020 & 0.0094 $\pm$ 0.0036 \\ 
d110 & 254.3225 & -42.1437 & 15105 &  0.2776 $\pm$ 0.0014 & -0.0138 $\pm$ 0.0008 &  -0.1396 $\pm$ 0.0025 & 0.0495 $\pm$ 0.0022 &  -0.2228 $\pm$ 0.0025 & 0.0451 $\pm$ 0.0015  &  -0.0808 $\pm$ 0.0021 & 0.0294 $\pm$ 0.0040 \\ 
d111 & 255.5272 & -40.9968 & 13063 &  0.1743 $\pm$ 0.0015 & -0.0226 $\pm$ 0.0008 &  -0.0231 $\pm$ 0.0025 & 0.0548 $\pm$ 0.0022 &  -0.1243 $\pm$ 0.0026 & 0.0503 $\pm$ 0.0015  &  -0.0955 $\pm$ 0.0023 & 0.0294 $\pm$ 0.0039 \\ 
d112 & 256.6880 & -39.8348 & 8893 &  -0.0144 $\pm$ 0.0019 & -0.0052 $\pm$ 0.0011 &  0.0465 $\pm$ 0.0032 & 0.0663 $\pm$ 0.0028 &  0.0112 $\pm$ 0.0033 & 0.0404 $\pm$ 0.0019  &  -0.0332 $\pm$ 0.0030 & -0.0079 $\pm$ 0.0051 \\ 
d113 & 257.8140 & -38.6664 & 11314 &  0.0693 $\pm$ 0.0020 & -0.0185 $\pm$ 0.0011 &  0.0204 $\pm$ 0.0031 & 0.0734 $\pm$ 0.0026 &  -0.0425 $\pm$ 0.0031 & 0.0609 $\pm$ 0.0018  &  -0.0564 $\pm$ 0.0031 & 0.0236 $\pm$ 0.0055 \\ 
d114 & 258.9010 & -37.4849 & 8541 &  0.1028 $\pm$ 0.0023 & -0.0220 $\pm$ 0.0013 &  -0.0247 $\pm$ 0.0035 & 0.0748 $\pm$ 0.0029 &  -0.0747 $\pm$ 0.0036 & 0.0673 $\pm$ 0.0021  &  -0.0496 $\pm$ 0.0034 & 0.0458 $\pm$ 0.0063 \\ 
d115 & 177.5766 & -60.3547 & 22498 &  0.0016 $\pm$ 0.0016 & 0.0080 $\pm$ 0.0020 &  0.0004 $\pm$ 0.0018 & 0.0805 $\pm$ 0.0032 &  0.0032 $\pm$ 0.0020 & 0.0389 $\pm$ 0.0026  &  0.0190 $\pm$ 0.0019 & -0.1634 $\pm$ 0.0087 \\ 
d116 & 180.4729 & -60.6657 & 30799 &  0.0244 $\pm$ 0.0013 & 0.0015 $\pm$ 0.0014 &  0.0284 $\pm$ 0.0014 & 0.0890 $\pm$ 0.0023 &  -0.0170 $\pm$ 0.0017 & 0.0523 $\pm$ 0.0019  &  -0.0369 $\pm$ 0.0019 & -0.0606 $\pm$ 0.0065 \\ 
d117 & 183.4198 & -60.9115 & 34255 &  0.0205 $\pm$ 0.0012 & -0.0047 $\pm$ 0.0012 &  0.0214 $\pm$ 0.0014 & 0.0793 $\pm$ 0.0021 &  -0.0029 $\pm$ 0.0017 & 0.0451 $\pm$ 0.0017  &  -0.0174 $\pm$ 0.0017 & -0.0576 $\pm$ 0.0057 \\ 
d118 & 186.4069 & -61.0913 & 30502 &  0.0217 $\pm$ 0.0012 & -0.0015 $\pm$ 0.0014 &  0.0061 $\pm$ 0.0015 & 0.0907 $\pm$ 0.0024 &  -0.0118 $\pm$ 0.0017 & 0.0505 $\pm$ 0.0019  &  -0.0162 $\pm$ 0.0017 & -0.0603 $\pm$ 0.0065 \\ 
d119 & 189.4216 & -61.2032 & 31512 &  0.0131 $\pm$ 0.0011 & 0.0009 $\pm$ 0.0010 &  0.0176 $\pm$ 0.0015 & 0.0763 $\pm$ 0.0021 &  0.0014 $\pm$ 0.0016 & 0.0419 $\pm$ 0.0016  &  -0.0161 $\pm$ 0.0015 & -0.0371 $\pm$ 0.0047 \\ 
d120 & 192.4518 & -61.2469 & 32723 &  0.0322 $\pm$ 0.0010 & -0.0078 $\pm$ 0.0007 &  0.0315 $\pm$ 0.0015 & 0.0694 $\pm$ 0.0018 &  -0.0089 $\pm$ 0.0015 & 0.0423 $\pm$ 0.0013  &  -0.0402 $\pm$ 0.0014 & -0.0159 $\pm$ 0.0035 \\ 
d121 & 195.4831 & -61.2217 & 34619 &  0.0428 $\pm$ 0.0009 & -0.0103 $\pm$ 0.0007 &  0.0298 $\pm$ 0.0015 & 0.0632 $\pm$ 0.0016 &  -0.0105 $\pm$ 0.0015 & 0.0392 $\pm$ 0.0011  &  -0.0414 $\pm$ 0.0014 & -0.0125 $\pm$ 0.0030 \\ 
d122 & 198.5034 & -61.1281 & 28434 &  0.0157 $\pm$ 0.0009 & -0.0072 $\pm$ 0.0007 &  0.0394 $\pm$ 0.0014 & 0.0702 $\pm$ 0.0017 &  -0.0026 $\pm$ 0.0015 & 0.0470 $\pm$ 0.0012  &  -0.0402 $\pm$ 0.0014 & -0.0091 $\pm$ 0.0033 \\ 
d123 & 201.4990 & -60.9663 & 37589 &  0.0283 $\pm$ 0.0010 & -0.0105 $\pm$ 0.0009 &  0.0184 $\pm$ 0.0014 & 0.0831 $\pm$ 0.0019 &  -0.0091 $\pm$ 0.0014 & 0.0538 $\pm$ 0.0013  &  -0.0282 $\pm$ 0.0014 & -0.0163 $\pm$ 0.0042 \\ 
d124 & 204.4580 & -60.7383 & 37394 &  0.0238 $\pm$ 0.0010 & -0.0048 $\pm$ 0.0008 &  0.0341 $\pm$ 0.0014 & 0.0815 $\pm$ 0.0017 &  -0.0053 $\pm$ 0.0015 & 0.0504 $\pm$ 0.0013  &  -0.0371 $\pm$ 0.0015 & -0.0257 $\pm$ 0.0040 \\ 
d125 & 207.3688 & -60.4448 & 39185 &  0.0454 $\pm$ 0.0010 & -0.0116 $\pm$ 0.0008 &  0.0176 $\pm$ 0.0014 & 0.0853 $\pm$ 0.0016 &  -0.0284 $\pm$ 0.0015 & 0.0610 $\pm$ 0.0012  &  -0.0441 $\pm$ 0.0015 & 0.0003 $\pm$ 0.0038 \\ 
d126 & 210.2215 & -60.0880 & 13152 &  -0.0243 $\pm$ 0.0017 & 0.0020 $\pm$ 0.0015 &  0.0458 $\pm$ 0.0026 & 0.0631 $\pm$ 0.0034 &  0.0377 $\pm$ 0.0026 & 0.0315 $\pm$ 0.0024  &  -0.0057 $\pm$ 0.0025 & -0.0427 $\pm$ 0.0070 \\ 
d127 & 213.0073 & -59.6704 & 34969 &  0.0251 $\pm$ 0.0011 & -0.0095 $\pm$ 0.0009 &  0.0436 $\pm$ 0.0016 & 0.0755 $\pm$ 0.0018 &  -0.0045 $\pm$ 0.0017 & 0.0507 $\pm$ 0.0013  &  -0.0427 $\pm$ 0.0016 & -0.0104 $\pm$ 0.0039 \\ 
d128 & 215.7194 & -59.1940 & 36971 &  0.0258 $\pm$ 0.0012 & -0.0104 $\pm$ 0.0009 &  0.0379 $\pm$ 0.0016 & 0.0749 $\pm$ 0.0018 &  -0.0083 $\pm$ 0.0017 & 0.0525 $\pm$ 0.0013  &  -0.0397 $\pm$ 0.0017 & -0.0078 $\pm$ 0.0041 \\ 
d129 & 218.3517 & -58.6620 & 38828 &  0.0355 $\pm$ 0.0012 & -0.0096 $\pm$ 0.0010 &  0.0244 $\pm$ 0.0016 & 0.0811 $\pm$ 0.0019 &  -0.0182 $\pm$ 0.0017 & 0.0558 $\pm$ 0.0014  &  -0.0358 $\pm$ 0.0017 & -0.0202 $\pm$ 0.0044 \\ 
d130 & 220.9005 & -58.0769 & 42793 &  0.0437 $\pm$ 0.0012 & -0.0046 $\pm$ 0.0010 &  0.0234 $\pm$ 0.0016 & 0.0693 $\pm$ 0.0020 &  -0.0119 $\pm$ 0.0018 & 0.0471 $\pm$ 0.0015  &  -0.0295 $\pm$ 0.0017 & -0.0290 $\pm$ 0.0050 \\ 
d131 & 223.3630 & -57.4416 & 39251 &  0.0322 $\pm$ 0.0014 & -0.0081 $\pm$ 0.0011 &  0.0369 $\pm$ 0.0018 & 0.0686 $\pm$ 0.0021 &  -0.0144 $\pm$ 0.0020 & 0.0543 $\pm$ 0.0016  &  -0.0428 $\pm$ 0.0020 & 0.0015 $\pm$ 0.0051 \\ 
d132 & 225.7375 & -56.7590 & 38041 &  0.0205 $\pm$ 0.0013 & 0.0010 $\pm$ 0.0009 &  0.0369 $\pm$ 0.0017 & 0.0657 $\pm$ 0.0019 &  0.0039 $\pm$ 0.0019 & 0.0422 $\pm$ 0.0014  &  -0.0226 $\pm$ 0.0018 & -0.0338 $\pm$ 0.0044 \\ 
d133 & 228.0234 & -56.0321 & 37301 &  0.0290 $\pm$ 0.0011 & -0.0052 $\pm$ 0.0008 &  0.0400 $\pm$ 0.0017 & 0.0652 $\pm$ 0.0017 &  -0.0059 $\pm$ 0.0018 & 0.0466 $\pm$ 0.0013  &  -0.0472 $\pm$ 0.0017 & 0.0083 $\pm$ 0.0036 \\ 
d134 & 230.2212 & -55.2638 & 35123 &  0.0405 $\pm$ 0.0012 & -0.0027 $\pm$ 0.0009 &  0.0329 $\pm$ 0.0017 & 0.0663 $\pm$ 0.0019 &  -0.0180 $\pm$ 0.0019 & 0.0528 $\pm$ 0.0014  &  -0.0472 $\pm$ 0.0019 & 0.0090 $\pm$ 0.0045 \\ 
d135 & 232.3327 & -54.4564 & 38429 &  0.0360 $\pm$ 0.0011 & -0.0055 $\pm$ 0.0008 &  0.0289 $\pm$ 0.0016 & 0.0668 $\pm$ 0.0017 &  -0.0160 $\pm$ 0.0017 & 0.0494 $\pm$ 0.0013  &  -0.0416 $\pm$ 0.0016 & 0.0000 $\pm$ 0.0036 \\ 
d136 & 234.3604 & -53.6129 & 27647 &  0.0491 $\pm$ 0.0012 & -0.0090 $\pm$ 0.0009 &  0.0183 $\pm$ 0.0019 & 0.0724 $\pm$ 0.0019 &  -0.0219 $\pm$ 0.0019 & 0.0530 $\pm$ 0.0014  &  -0.0381 $\pm$ 0.0018 & -0.0007 $\pm$ 0.0042 \\ 
d137 & 236.3054 & -52.7358 & 23251 &  0.0462 $\pm$ 0.0012 & -0.0130 $\pm$ 0.0008 &  0.0283 $\pm$ 0.0019 & 0.0758 $\pm$ 0.0020 &  -0.0208 $\pm$ 0.0019 & 0.0561 $\pm$ 0.0014  &  -0.0456 $\pm$ 0.0018 & 0.0032 $\pm$ 0.0039 \\ 
d138 & 238.1700 & -51.8245 & 24966 &  0.0294 $\pm$ 0.0011 & -0.0100 $\pm$ 0.0007 &  0.0390 $\pm$ 0.0019 & 0.0675 $\pm$ 0.0019 &  -0.0118 $\pm$ 0.0019 & 0.0485 $\pm$ 0.0013  &  -0.0487 $\pm$ 0.0017 & 0.0038 $\pm$ 0.0034 \\ 
d139 & 239.9601 & -50.8868 & 25817 &  0.0380 $\pm$ 0.0011 & -0.0127 $\pm$ 0.0008 &  0.0131 $\pm$ 0.0018 & 0.0774 $\pm$ 0.0018 &  -0.0228 $\pm$ 0.0019 & 0.0575 $\pm$ 0.0013  &  -0.0298 $\pm$ 0.0016 & -0.0053 $\pm$ 0.0036 \\ 
d140 & 241.6791 & -49.9245 & 13848 &  0.0073 $\pm$ 0.0016 & -0.0047 $\pm$ 0.0011 &  0.0792 $\pm$ 0.0026 & 0.0483 $\pm$ 0.0026 &  0.0467 $\pm$ 0.0027 & 0.0262 $\pm$ 0.0018  &  -0.0255 $\pm$ 0.0025 & -0.0342 $\pm$ 0.0052 \\ 
d141 & 243.3271 & -48.9346 & 27439 &  0.0465 $\pm$ 0.0011 & -0.0169 $\pm$ 0.0007 &  0.0415 $\pm$ 0.0018 & 0.0572 $\pm$ 0.0017 &  0.0004 $\pm$ 0.0018 & 0.0450 $\pm$ 0.0012  &  -0.0396 $\pm$ 0.0017 & 0.0115 $\pm$ 0.0035 \\ 
d142 & 244.9090 & -47.9215 & 29181 &  0.0514 $\pm$ 0.0012 & -0.0089 $\pm$ 0.0009 &  0.0064 $\pm$ 0.0019 & 0.0677 $\pm$ 0.0021 &  -0.0179 $\pm$ 0.0019 & 0.0480 $\pm$ 0.0014  &  -0.0130 $\pm$ 0.0018 & -0.0339 $\pm$ 0.0045 \\ 
d143 & 246.4288 & -46.8865 & 13081 &  0.0382 $\pm$ 0.0021 & -0.0019 $\pm$ 0.0018 &  0.0084 $\pm$ 0.0030 & 0.0793 $\pm$ 0.0035 &  -0.0081 $\pm$ 0.0032 & 0.0457 $\pm$ 0.0027  &  -0.0088 $\pm$ 0.0029 & -0.0625 $\pm$ 0.0085 \\ 
d144 & 247.8894 & -45.8315 & 33916 &  0.0479 $\pm$ 0.0014 & -0.0124 $\pm$ 0.0012 &  0.0325 $\pm$ 0.0020 & 0.0735 $\pm$ 0.0023 &  -0.0048 $\pm$ 0.0021 & 0.0485 $\pm$ 0.0017  &  -0.0259 $\pm$ 0.0022 & -0.0442 $\pm$ 0.0058 \\ 
d145 & 249.2940 & -44.7579 & 32141 &  0.0409 $\pm$ 0.0014 & -0.0096 $\pm$ 0.0012 &  0.0301 $\pm$ 0.0020 & 0.0718 $\pm$ 0.0023 &  -0.0067 $\pm$ 0.0021 & 0.0498 $\pm$ 0.0017  &  -0.0318 $\pm$ 0.0022 & -0.0186 $\pm$ 0.0059 \\ 
d146 & 250.6457 & -43.6672 & 28503 &  0.0201 $\pm$ 0.0013 & -0.0112 $\pm$ 0.0009 &  0.0356 $\pm$ 0.0019 & 0.0734 $\pm$ 0.0020 &  0.0032 $\pm$ 0.0019 & 0.0573 $\pm$ 0.0014  &  -0.0219 $\pm$ 0.0019 & -0.0057 $\pm$ 0.0046 \\ 
d147 & 251.9480 & -42.5603 & 21646 &  0.0319 $\pm$ 0.0014 & -0.0084 $\pm$ 0.0010 &  0.0576 $\pm$ 0.0021 & 0.0656 $\pm$ 0.0022 &  0.0017 $\pm$ 0.0022 & 0.0421 $\pm$ 0.0016  &  -0.0450 $\pm$ 0.0023 & -0.0307 $\pm$ 0.0051 \\ 
d148 & 253.2033 & -41.4384 & 8276 &  0.0506 $\pm$ 0.0022 & -0.0210 $\pm$ 0.0017 &  0.0384 $\pm$ 0.0035 & 0.0717 $\pm$ 0.0040 &  -0.0113 $\pm$ 0.0035 & 0.0520 $\pm$ 0.0028  &  -0.0471 $\pm$ 0.0034 & -0.0013 $\pm$ 0.0084 \\ 
d149 & 254.4150 & -40.3029 & 26598 &  0.0295 $\pm$ 0.0011 & -0.0085 $\pm$ 0.0007 &  0.0555 $\pm$ 0.0019 & 0.0549 $\pm$ 0.0018 &  0.0182 $\pm$ 0.0019 & 0.0335 $\pm$ 0.0012  &  -0.0425 $\pm$ 0.0017 & -0.0035 $\pm$ 0.0032 \\ 
d150 & 255.5831 & -39.1525 & 21250 &  0.0028 $\pm$ 0.0014 & -0.0043 $\pm$ 0.0009 &  0.0593 $\pm$ 0.0023 & 0.0590 $\pm$ 0.0022 &  0.0228 $\pm$ 0.0023 & 0.0423 $\pm$ 0.0016  &  -0.0343 $\pm$ 0.0021 & -0.0016 $\pm$ 0.0044 \\ 
d151 & 256.7141 & -37.9917 & 26704 &  0.0331 $\pm$ 0.0014 & -0.0200 $\pm$ 0.0010 &  0.0336 $\pm$ 0.0022 & 0.0797 $\pm$ 0.0023 &  -0.0052 $\pm$ 0.0022 & 0.0583 $\pm$ 0.0016  &  -0.0331 $\pm$ 0.0022 & -0.0014 $\pm$ 0.0051 \\ 
d152 & 257.8110 & -36.8225 & 21498 &  0.0225 $\pm$ 0.0017 & -0.0061 $\pm$ 0.0011 &  0.0486 $\pm$ 0.0027 & 0.0703 $\pm$ 0.0026 &  0.0045 $\pm$ 0.0027 & 0.0501 $\pm$ 0.0018  &  -0.0434 $\pm$ 0.0026 & 0.0019 $\pm$ 0.0055 \\ 
\hline                  
%\end{tabular}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ l c c l c c c c c c c c } 
\caption{Coefficients for the Photometric Transformations of 152 Disk tiles divided by population: main sequence stars} \label{table:tablecoef1ms}\\        
%\label{table:tablecoef1}      
%\centering          
%\begin{tabular}{c l l l l l l l l l }     % 7 columns 
\hline  \hline      
Tile & $RA$ & $DEC$ & $N_{fit}$& $\alpha_K$ & $\beta_K$ & $\alpha_{JH}$ & $\beta_{JH}$ & $\alpha_{JK}$ & $\beta_{JK}$ & $\alpha_{HK}$ & $\beta_{HK}$ \\ 
      &   (deg)  & (deg)   &       & (mag) &        & (mag)  &      & (mag) &      & (mag)    &    \\
\hline       
\endfirsthead 
\caption{Continued.} \\
\hline
Tile & $RA$ & $DEC$ & $N_{fit}$& $\alpha_K$ & $\beta_K$ & $\alpha_{JH}$ & $\beta_{JH}$ & $\alpha_{JK}$ & $\beta_{JK}$ & $\alpha_{HK}$ & $\beta_{HK}$ \\ 
      &  (deg)   & (deg)   &         & (mag) &       & (mag)  &       & (mag) &      & (mag)    &   \\    
\hline    
\endhead
\hline
\endfoot
\hline
\endlastfoot       
d001 & 175.8521 & -63.5298 & 20830 &  0.0244 $\pm$ 0.0024 & -0.0180 $\pm$ 0.0033 &  0.0438 $\pm$ 0.0025 & 0.0653 $\pm$ 0.0053 &  -0.0108 $\pm$ 0.0030 & 0.0597 $\pm$ 0.0042  &  -0.0454 $\pm$ 0.0032 & 0.0103 $\pm$ 0.0127 \\ 
d002 & 179.0511 & -63.8750 & 18636 &  0.0266 $\pm$ 0.0027 & -0.0137 $\pm$ 0.0042 &  0.0149 $\pm$ 0.0028 & 0.0512 $\pm$ 0.0062 &  -0.0231 $\pm$ 0.0034 & 0.0756 $\pm$ 0.0053  &  -0.0152 $\pm$ 0.0031 & 0.0001 $\pm$ 0.0160 \\ 
d003 & 182.3203 & -64.1487 & 19237 &  0.0394 $\pm$ 0.0029 & -0.0178 $\pm$ 0.0045 &  0.0251 $\pm$ 0.0029 & 0.0619 $\pm$ 0.0067 &  -0.0280 $\pm$ 0.0036 & 0.0832 $\pm$ 0.0056  &  -0.0323 $\pm$ 0.0035 & 0.0208 $\pm$ 0.0169 \\ 
d004 & 185.6456 & -64.3492 & 18036 &  0.0238 $\pm$ 0.0032 & 0.0070 $\pm$ 0.0051 &  0.0222 $\pm$ 0.0032 & 0.0505 $\pm$ 0.0074 &  -0.0217 $\pm$ 0.0040 & 0.0649 $\pm$ 0.0065  &  -0.0289 $\pm$ 0.0037 & 0.0204 $\pm$ 0.0194 \\ 
d005 & 189.0110 & -64.4743 & 18075 &  0.0349 $\pm$ 0.0036 & 0.0001 $\pm$ 0.0051 &  0.0126 $\pm$ 0.0037 & 0.0602 $\pm$ 0.0075 &  -0.0396 $\pm$ 0.0046 & 0.0747 $\pm$ 0.0065  &  -0.0336 $\pm$ 0.0048 & 0.0220 $\pm$ 0.0214 \\ 
d006 & 192.3968 & -64.5231 & 16958 &  0.0088 $\pm$ 0.0035 & 0.0208 $\pm$ 0.0049 &  0.0271 $\pm$ 0.0037 & 0.0698 $\pm$ 0.0077 &  -0.0290 $\pm$ 0.0044 & 0.0771 $\pm$ 0.0063  &  -0.0372 $\pm$ 0.0046 & 0.0159 $\pm$ 0.0196 \\ 
d007 & 195.7848 & -64.4954 & 19198 &  0.0451 $\pm$ 0.0032 & -0.0130 $\pm$ 0.0046 &  0.0229 $\pm$ 0.0033 & 0.0675 $\pm$ 0.0070 &  -0.0395 $\pm$ 0.0041 & 0.0881 $\pm$ 0.0060  &  -0.0417 $\pm$ 0.0041 & 0.0319 $\pm$ 0.0187 \\ 
d008 & 199.1573 & -64.3908 & 20041 &  0.0403 $\pm$ 0.0029 & 0.0152 $\pm$ 0.0046 &  0.0128 $\pm$ 0.0031 & 0.0703 $\pm$ 0.0069 &  -0.0385 $\pm$ 0.0038 & 0.0756 $\pm$ 0.0059  &  -0.0302 $\pm$ 0.0039 & -0.0205 $\pm$ 0.0201 \\ 
d009 & 202.4951 & -64.2108 & 18073 &  0.0580 $\pm$ 0.0032 & 0.0040 $\pm$ 0.0054 &  0.0046 $\pm$ 0.0034 & 0.0451 $\pm$ 0.0080 &  -0.0562 $\pm$ 0.0043 & 0.0866 $\pm$ 0.0071  &  -0.0208 $\pm$ 0.0043 & -0.0539 $\pm$ 0.0248 \\ 
d010 & 205.7817 & -63.9568 & 16316 &  0.0315 $\pm$ 0.0031 & 0.0102 $\pm$ 0.0045 &  0.0240 $\pm$ 0.0035 & 0.0773 $\pm$ 0.0075 &  -0.0329 $\pm$ 0.0040 & 0.0679 $\pm$ 0.0058  &  -0.0418 $\pm$ 0.0037 & -0.0256 $\pm$ 0.0160 \\ 
d011 & 209.0005 & -63.6310 & 18461 &  0.0469 $\pm$ 0.0030 & -0.0072 $\pm$ 0.0043 &  0.0208 $\pm$ 0.0033 & 0.0698 $\pm$ 0.0070 &  -0.0444 $\pm$ 0.0039 & 0.0798 $\pm$ 0.0056  &  -0.0440 $\pm$ 0.0039 & -0.0002 $\pm$ 0.0172 \\ 
d012 & 212.1401 & -63.2358 & 21203 &  0.0365 $\pm$ 0.0024 & 0.0030 $\pm$ 0.0030 &  0.0275 $\pm$ 0.0027 & 0.0642 $\pm$ 0.0052 &  -0.0384 $\pm$ 0.0032 & 0.0670 $\pm$ 0.0041  &  -0.0456 $\pm$ 0.0033 & -0.0141 $\pm$ 0.0126 \\ 
d013 & 215.1883 & -62.7745 & 17065 &  0.0439 $\pm$ 0.0033 & -0.0070 $\pm$ 0.0046 &  0.0316 $\pm$ 0.0036 & 0.0560 $\pm$ 0.0075 &  -0.0431 $\pm$ 0.0043 & 0.0844 $\pm$ 0.0060  &  -0.0383 $\pm$ 0.0041 & -0.0304 $\pm$ 0.0176 \\ 
d014 & 218.1370 & -62.2503 & 17145 &  0.0404 $\pm$ 0.0031 & 0.0050 $\pm$ 0.0044 &  0.0296 $\pm$ 0.0031 & 0.0549 $\pm$ 0.0065 &  -0.0404 $\pm$ 0.0040 & 0.0725 $\pm$ 0.0057  &  -0.0366 $\pm$ 0.0038 & -0.0438 $\pm$ 0.0174 \\ 
d015 & 220.9280 & -61.6783 & 15270 &  0.0153 $\pm$ 0.0042 & 0.0266 $\pm$ 0.0062 &  0.0220 $\pm$ 0.0043 & 0.0532 $\pm$ 0.0092 &  -0.0113 $\pm$ 0.0054 & 0.0448 $\pm$ 0.0080  &  0.0219 $\pm$ 0.0048 & -0.2394 $\pm$ 0.0224 \\ 
d016 & 223.6640 & -61.0402 & 20048 &  0.0216 $\pm$ 0.0034 & 0.0197 $\pm$ 0.0041 &  0.0230 $\pm$ 0.0036 & 0.0512 $\pm$ 0.0062 &  -0.0202 $\pm$ 0.0045 & 0.0595 $\pm$ 0.0054  &  0.0097 $\pm$ 0.0045 & -0.1415 $\pm$ 0.0177 \\ 
d017 & 226.2886 & -60.3495 & 18348 &  0.0196 $\pm$ 0.0036 & 0.0215 $\pm$ 0.0049 &  0.0351 $\pm$ 0.0037 & 0.0465 $\pm$ 0.0074 &  -0.0204 $\pm$ 0.0047 & 0.0560 $\pm$ 0.0065  &  0.0022 $\pm$ 0.0045 & -0.1786 $\pm$ 0.0195 \\ 
d018 & 228.8022 & -59.6106 & 18876 &  0.0204 $\pm$ 0.0031 & 0.0242 $\pm$ 0.0038 &  0.0340 $\pm$ 0.0034 & 0.0190 $\pm$ 0.0061 &  -0.0202 $\pm$ 0.0041 & 0.0532 $\pm$ 0.0051  &  0.0136 $\pm$ 0.0036 & -0.1656 $\pm$ 0.0146 \\ 
d019 & 231.2032 & -58.8231 & 17027 &  0.0277 $\pm$ 0.0036 & 0.0064 $\pm$ 0.0046 &  0.0383 $\pm$ 0.0039 & 0.0215 $\pm$ 0.0072 &  -0.0189 $\pm$ 0.0048 & 0.0525 $\pm$ 0.0060  &  -0.0021 $\pm$ 0.0045 & -0.1024 $\pm$ 0.0180 \\ 
d020 & 233.4979 & -57.9973 & 16820 &  0.0149 $\pm$ 0.0034 & 0.0088 $\pm$ 0.0043 &  0.0336 $\pm$ 0.0037 & 0.0604 $\pm$ 0.0069 &  -0.0174 $\pm$ 0.0045 & 0.0629 $\pm$ 0.0057  &  -0.0250 $\pm$ 0.0046 & -0.0369 $\pm$ 0.0176 \\ 
d021 & 235.6905 & -57.1360 & 13403 &  0.0079 $\pm$ 0.0043 & 0.0169 $\pm$ 0.0058 &  0.0483 $\pm$ 0.0048 & 0.0174 $\pm$ 0.0094 &  -0.0039 $\pm$ 0.0056 & 0.0572 $\pm$ 0.0076  &  0.0103 $\pm$ 0.0055 & -0.1454 $\pm$ 0.0242 \\ 
d022 & 237.7803 & -56.2361 & 12632 &  0.0164 $\pm$ 0.0040 & 0.0233 $\pm$ 0.0057 &  0.0406 $\pm$ 0.0044 & 0.0268 $\pm$ 0.0090 &  0.0053 $\pm$ 0.0053 & 0.0299 $\pm$ 0.0076  &  -0.0065 $\pm$ 0.0051 & -0.1049 $\pm$ 0.0243 \\ 
d023 & 239.7733 & -55.3031 & 15203 &  0.0224 $\pm$ 0.0042 & 0.0309 $\pm$ 0.0060 &  0.0367 $\pm$ 0.0045 & 0.0187 $\pm$ 0.0092 &  -0.0112 $\pm$ 0.0055 & 0.0368 $\pm$ 0.0079  &  0.0030 $\pm$ 0.0056 & -0.1595 $\pm$ 0.0265 \\ 
d024 & 241.6744 & -54.3403 & 13609 &  0.0422 $\pm$ 0.0036 & -0.0012 $\pm$ 0.0055 &  0.0241 $\pm$ 0.0040 & 0.1004 $\pm$ 0.0090 &  -0.0339 $\pm$ 0.0048 & 0.0772 $\pm$ 0.0074  &  -0.0170 $\pm$ 0.0052 & -0.1555 $\pm$ 0.0244 \\ 
d025 & 243.4888 & -53.3495 & 10327 &  0.0558 $\pm$ 0.0037 & 0.0130 $\pm$ 0.0064 &  0.0121 $\pm$ 0.0042 & 0.0612 $\pm$ 0.0103 &  -0.0461 $\pm$ 0.0049 & 0.0781 $\pm$ 0.0086  &  -0.0232 $\pm$ 0.0048 & -0.0978 $\pm$ 0.0298 \\ 
d026 & 245.2210 & -52.3332 & 12480 &  0.0690 $\pm$ 0.0026 & 0.0101 $\pm$ 0.0040 &  -0.0083 $\pm$ 0.0032 & 0.0871 $\pm$ 0.0071 &  -0.0585 $\pm$ 0.0036 & 0.0680 $\pm$ 0.0056  &  -0.0204 $\pm$ 0.0039 & -0.1484 $\pm$ 0.0204 \\ 
d027 & 246.8753 & -51.2936 & 7789 &  0.0209 $\pm$ 0.0047 & 0.0499 $\pm$ 0.0061 &  0.0231 $\pm$ 0.0059 & 0.0429 $\pm$ 0.0113 &  -0.0279 $\pm$ 0.0064 & 0.0483 $\pm$ 0.0084  &  -0.0294 $\pm$ 0.0061 & -0.0374 $\pm$ 0.0254 \\ 
d028 & 248.4570 & -50.2325 & 13818 &  0.0180 $\pm$ 0.0037 & 0.0138 $\pm$ 0.0043 &  0.0547 $\pm$ 0.0048 & 0.0385 $\pm$ 0.0083 &  -0.0009 $\pm$ 0.0052 & 0.0418 $\pm$ 0.0060  &  -0.0201 $\pm$ 0.0055 & -0.0768 $\pm$ 0.0190 \\ 
d029 & 249.9705 & -49.1513 & 13167 &  0.0304 $\pm$ 0.0034 & -0.0003 $\pm$ 0.0036 &  0.0441 $\pm$ 0.0045 & 0.0701 $\pm$ 0.0072 &  -0.0173 $\pm$ 0.0047 & 0.0670 $\pm$ 0.0051  &  -0.0433 $\pm$ 0.0050 & 0.0030 $\pm$ 0.0159 \\ 
d030 & 251.4179 & -48.0498 & 8616 &  -0.0030 $\pm$ 0.0041 & 0.0245 $\pm$ 0.0051 &  0.0606 $\pm$ 0.0048 & 0.0300 $\pm$ 0.0089 &  0.0047 $\pm$ 0.0055 & 0.0453 $\pm$ 0.0069  &  -0.0154 $\pm$ 0.0062 & -0.0903 $\pm$ 0.0236 \\ 
d031 & 252.8095 & -46.9361 & 12576 &  0.0248 $\pm$ 0.0038 & 0.0259 $\pm$ 0.0041 &  0.0641 $\pm$ 0.0044 & 0.0277 $\pm$ 0.0072 &  -0.0003 $\pm$ 0.0051 & 0.0283 $\pm$ 0.0056  &  -0.0356 $\pm$ 0.0055 & -0.0715 $\pm$ 0.0174 \\ 
d032 & 254.1434 & -45.8047 & 7981 &  0.0521 $\pm$ 0.0040 & -0.0138 $\pm$ 0.0041 &  0.0667 $\pm$ 0.0050 & 0.0448 $\pm$ 0.0078 &  -0.0199 $\pm$ 0.0054 & 0.0578 $\pm$ 0.0055  &  -0.0662 $\pm$ 0.0057 & 0.0228 $\pm$ 0.0167 \\ 
d033 & 255.4246 & -44.6591 & 9294 &  0.0547 $\pm$ 0.0037 & -0.0241 $\pm$ 0.0047 &  0.0420 $\pm$ 0.0045 & 0.0329 $\pm$ 0.0084 &  -0.0283 $\pm$ 0.0050 & 0.0644 $\pm$ 0.0065  &  -0.0368 $\pm$ 0.0058 & -0.0001 $\pm$ 0.0238 \\ 
d034 & 256.6573 & -43.5002 & 9330 &  0.0100 $\pm$ 0.0050 & 0.0107 $\pm$ 0.0058 &  0.0650 $\pm$ 0.0064 & 0.0156 $\pm$ 0.0109 &  0.0046 $\pm$ 0.0069 & 0.0429 $\pm$ 0.0079  &  -0.0131 $\pm$ 0.0066 & -0.0772 $\pm$ 0.0231 \\ 
d035 & 257.8445 & -42.3291 & 10270 &  0.0565 $\pm$ 0.0044 & -0.0174 $\pm$ 0.0051 &  0.0564 $\pm$ 0.0054 & 0.0219 $\pm$ 0.0093 &  -0.0333 $\pm$ 0.0060 & 0.0709 $\pm$ 0.0070  &  -0.0439 $\pm$ 0.0058 & 0.0022 $\pm$ 0.0205 \\ 
d036 & 258.9893 & -41.1472 & 7661 &  0.0433 $\pm$ 0.0046 & 0.0114 $\pm$ 0.0050 &  0.0590 $\pm$ 0.0056 & -0.0274 $\pm$ 0.0090 &  -0.0428 $\pm$ 0.0064 & 0.0653 $\pm$ 0.0070  &  0.0378 $\pm$ 0.0053 & -0.2416 $\pm$ 0.0181 \\ 
d037 & 260.0943 & -39.9547 & 8029 &  0.0517 $\pm$ 0.0051 & 0.0280 $\pm$ 0.0063 &  0.0447 $\pm$ 0.0053 & -0.0158 $\pm$ 0.0097 &  -0.0617 $\pm$ 0.0068 & 0.0797 $\pm$ 0.0085  &  -0.0129 $\pm$ 0.0062 & -0.0919 $\pm$ 0.0237 \\ 
d038 & 261.1624 & -38.7528 & 5850 &  0.0141 $\pm$ 0.0051 & 0.0161 $\pm$ 0.0070 &  0.0459 $\pm$ 0.0058 & 0.0050 $\pm$ 0.0114 &  -0.0150 $\pm$ 0.0068 & 0.0801 $\pm$ 0.0095  &  0.0228 $\pm$ 0.0057 & -0.1543 $\pm$ 0.0265 \\ 
d039 & 176.4669 & -62.4740 & 16882 &  0.0148 $\pm$ 0.0026 & -0.0230 $\pm$ 0.0039 &  0.0309 $\pm$ 0.0028 & 0.0730 $\pm$ 0.0065 &  -0.0060 $\pm$ 0.0033 & 0.0648 $\pm$ 0.0051  &  -0.0312 $\pm$ 0.0034 & 0.0136 $\pm$ 0.0150 \\ 
d040 & 179.5577 & -62.8066 & 17663 &  0.0345 $\pm$ 0.0025 & -0.0101 $\pm$ 0.0040 &  0.0281 $\pm$ 0.0025 & 0.0899 $\pm$ 0.0061 &  -0.0364 $\pm$ 0.0032 & 0.0848 $\pm$ 0.0051  &  -0.0539 $\pm$ 0.0033 & 0.0154 $\pm$ 0.0149 \\ 
d041 & 182.7113 & -63.0705 & 16352 &  0.0223 $\pm$ 0.0027 & 0.0015 $\pm$ 0.0041 &  0.0153 $\pm$ 0.0030 & 0.0692 $\pm$ 0.0066 &  -0.0149 $\pm$ 0.0035 & 0.0616 $\pm$ 0.0053  &  -0.0159 $\pm$ 0.0032 & -0.0253 $\pm$ 0.0151 \\ 
d042 & 185.9145 & -63.2635 & 18063 &  0.0324 $\pm$ 0.0025 & -0.0036 $\pm$ 0.0035 &  0.0354 $\pm$ 0.0028 & 0.0600 $\pm$ 0.0059 &  -0.0219 $\pm$ 0.0033 & 0.0608 $\pm$ 0.0045  &  -0.0469 $\pm$ 0.0030 & 0.0207 $\pm$ 0.0118 \\ 
d043 & 189.1504 & -63.3840 & 16314 &  0.0320 $\pm$ 0.0034 & -0.0022 $\pm$ 0.0037 &  0.0459 $\pm$ 0.0039 & 0.0459 $\pm$ 0.0066 &  -0.0240 $\pm$ 0.0044 & 0.0563 $\pm$ 0.0048  &  -0.0514 $\pm$ 0.0042 & 0.0094 $\pm$ 0.0129 \\ 
d044 & 192.4097 & -63.4311 & 17272 &  0.0129 $\pm$ 0.0034 & 0.0113 $\pm$ 0.0040 &  0.0465 $\pm$ 0.0037 & 0.0749 $\pm$ 0.0070 &  -0.0241 $\pm$ 0.0044 & 0.0645 $\pm$ 0.0053  &  -0.0596 $\pm$ 0.0047 & 0.0091 $\pm$ 0.0150 \\ 
d045 & 195.6688 & -63.4045 & 16076 &  0.0242 $\pm$ 0.0034 & -0.0058 $\pm$ 0.0040 &  0.0513 $\pm$ 0.0039 & 0.0656 $\pm$ 0.0073 &  -0.0321 $\pm$ 0.0045 & 0.0658 $\pm$ 0.0053  &  -0.0599 $\pm$ 0.0044 & -0.0116 $\pm$ 0.0142 \\ 
d046 & 198.9137 & -63.3040 & 16366 &  0.0544 $\pm$ 0.0028 & 0.0061 $\pm$ 0.0036 &  0.0054 $\pm$ 0.0032 & 0.0887 $\pm$ 0.0063 &  -0.0510 $\pm$ 0.0036 & 0.0721 $\pm$ 0.0047  &  -0.0460 $\pm$ 0.0036 & -0.0080 $\pm$ 0.0139 \\ 
d047 & 202.1286 & -63.1310 & 10416 &  0.0598 $\pm$ 0.0038 & 0.0057 $\pm$ 0.0059 &  0.0011 $\pm$ 0.0046 & 0.0657 $\pm$ 0.0105 &  -0.0610 $\pm$ 0.0050 & 0.0770 $\pm$ 0.0079  &  -0.0308 $\pm$ 0.0044 & -0.0485 $\pm$ 0.0214 \\ 
d048 & 205.2976 & -62.8863 & 15340 &  0.0438 $\pm$ 0.0026 & -0.0056 $\pm$ 0.0031 &  0.0440 $\pm$ 0.0031 & 0.0650 $\pm$ 0.0058 &  -0.0431 $\pm$ 0.0034 & 0.0675 $\pm$ 0.0041  &  -0.0732 $\pm$ 0.0033 & 0.0210 $\pm$ 0.0109 \\ 
d049 & 208.4062 & -62.5724 & 16605 &  0.0652 $\pm$ 0.0022 & -0.0101 $\pm$ 0.0024 &  0.0651 $\pm$ 0.0024 & 0.0743 $\pm$ 0.0045 &  -0.0783 $\pm$ 0.0029 & 0.0716 $\pm$ 0.0032  &  -0.1330 $\pm$ 0.0033 & 0.0408 $\pm$ 0.0088 \\ 
d050 & 211.4437 & -62.1913 & 18826 &  0.0294 $\pm$ 0.0020 & -0.0058 $\pm$ 0.0022 &  0.0531 $\pm$ 0.0024 & 0.0731 $\pm$ 0.0043 &  -0.0203 $\pm$ 0.0027 & 0.0641 $\pm$ 0.0030  &  -0.0587 $\pm$ 0.0027 & -0.0035 $\pm$ 0.0083 \\ 
d051 & 214.3995 & -61.7459 & 19634 &  0.0365 $\pm$ 0.0023 & 0.0037 $\pm$ 0.0023 &  0.0423 $\pm$ 0.0027 & 0.0587 $\pm$ 0.0044 &  -0.0376 $\pm$ 0.0030 & 0.0540 $\pm$ 0.0031  &  -0.0631 $\pm$ 0.0029 & -0.0044 $\pm$ 0.0083 \\ 
d052 & 217.2655 & -61.2391 & 12973 &  0.0124 $\pm$ 0.0027 & 0.0087 $\pm$ 0.0033 &  0.0677 $\pm$ 0.0030 & 0.0524 $\pm$ 0.0057 &  -0.0200 $\pm$ 0.0035 & 0.0628 $\pm$ 0.0043  &  -0.0706 $\pm$ 0.0035 & 0.0188 $\pm$ 0.0117 \\ 
d053 & 220.0361 & -60.6742 & 13793 &  0.0235 $\pm$ 0.0030 & -0.0067 $\pm$ 0.0037 &  0.0458 $\pm$ 0.0032 & 0.0685 $\pm$ 0.0063 &  -0.0288 $\pm$ 0.0039 & 0.0631 $\pm$ 0.0049  &  -0.0518 $\pm$ 0.0038 & -0.0256 $\pm$ 0.0133 \\ 
d054 & 222.7065 & -60.0543 & 15469 &  0.0310 $\pm$ 0.0033 & -0.0085 $\pm$ 0.0033 &  0.0479 $\pm$ 0.0039 & 0.0572 $\pm$ 0.0061 &  -0.0368 $\pm$ 0.0044 & 0.0713 $\pm$ 0.0044  &  -0.0601 $\pm$ 0.0042 & 0.0200 $\pm$ 0.0117 \\ 
d055 & 225.2751 & -59.3830 & 12846 &  0.0110 $\pm$ 0.0032 & 0.0096 $\pm$ 0.0031 &  0.0712 $\pm$ 0.0039 & 0.0590 $\pm$ 0.0060 &  -0.0142 $\pm$ 0.0044 & 0.0626 $\pm$ 0.0044  &  -0.0648 $\pm$ 0.0044 & 0.0071 $\pm$ 0.0119 \\ 
d056 & 227.7405 & -58.6635 & 16729 &  0.0150 $\pm$ 0.0028 & 0.0116 $\pm$ 0.0029 &  0.0611 $\pm$ 0.0035 & 0.0541 $\pm$ 0.0055 &  -0.0116 $\pm$ 0.0039 & 0.0582 $\pm$ 0.0040  &  -0.0440 $\pm$ 0.0037 & -0.0148 $\pm$ 0.0107 \\ 
d057 & 230.1038 & -57.8993 & 10619 &  0.0238 $\pm$ 0.0042 & 0.0000 $\pm$ 0.0042 &  0.0480 $\pm$ 0.0051 & 0.0788 $\pm$ 0.0082 &  -0.0407 $\pm$ 0.0058 & 0.0778 $\pm$ 0.0059  &  -0.0488 $\pm$ 0.0057 & -0.0335 $\pm$ 0.0156 \\ 
d058 & 232.3647 & -57.0907 & 13859 &  0.0033 $\pm$ 0.0032 & 0.0032 $\pm$ 0.0029 &  0.0568 $\pm$ 0.0042 & 0.0558 $\pm$ 0.0058 &  -0.0146 $\pm$ 0.0045 & 0.0628 $\pm$ 0.0040  &  -0.0341 $\pm$ 0.0042 & -0.0161 $\pm$ 0.0106 \\ 
d059 & 234.5306 & -56.2485 & 12161 &  0.0201 $\pm$ 0.0030 & 0.0022 $\pm$ 0.0028 &  0.0456 $\pm$ 0.0040 & 0.0657 $\pm$ 0.0059 &  0.0042 $\pm$ 0.0041 & 0.0546 $\pm$ 0.0040  &  -0.0288 $\pm$ 0.0039 & -0.0089 $\pm$ 0.0108 \\ 
d060 & 236.5999 & -55.3681 & 11352 &  0.0332 $\pm$ 0.0036 & 0.0032 $\pm$ 0.0036 &  0.0425 $\pm$ 0.0047 & 0.0502 $\pm$ 0.0072 &  -0.0318 $\pm$ 0.0049 & 0.0596 $\pm$ 0.0048  &  -0.0498 $\pm$ 0.0047 & 0.0043 $\pm$ 0.0130 \\ 
d061 & 238.5781 & -54.4544 & 9975 &  0.0434 $\pm$ 0.0037 & -0.0007 $\pm$ 0.0045 &  0.0354 $\pm$ 0.0044 & 0.0537 $\pm$ 0.0080 &  -0.0176 $\pm$ 0.0049 & 0.0444 $\pm$ 0.0060  &  -0.0371 $\pm$ 0.0046 & -0.0305 $\pm$ 0.0168 \\ 
d062 & 240.4685 & -53.5101 & 5023 &  0.0475 $\pm$ 0.0040 & -0.0060 $\pm$ 0.0046 &  0.0479 $\pm$ 0.0048 & 0.0814 $\pm$ 0.0087 &  -0.0343 $\pm$ 0.0054 & 0.0717 $\pm$ 0.0062  &  -0.0610 $\pm$ 0.0057 & -0.0098 $\pm$ 0.0182 \\ 
d063 & 242.2762 & -52.5375 & 5072 &  0.0615 $\pm$ 0.0047 & -0.0240 $\pm$ 0.0060 &  0.0534 $\pm$ 0.0054 & 0.0851 $\pm$ 0.0110 &  -0.0168 $\pm$ 0.0064 & 0.0636 $\pm$ 0.0083  &  -0.0701 $\pm$ 0.0069 & 0.0314 $\pm$ 0.0247 \\ 
d064 & 244.0048 & -51.5388 & 7291 &  0.1271 $\pm$ 0.0038 & -0.0197 $\pm$ 0.0049 &  -0.0295 $\pm$ 0.0046 & 0.0615 $\pm$ 0.0088 &  -0.1160 $\pm$ 0.0051 & 0.0789 $\pm$ 0.0066  &  -0.0661 $\pm$ 0.0048 & 0.0177 $\pm$ 0.0189 \\ 
d065 & 245.6584 & -50.5163 & 14598 &  0.1079 $\pm$ 0.0024 & -0.0069 $\pm$ 0.0024 &  0.0069 $\pm$ 0.0030 & 0.0706 $\pm$ 0.0048 &  -0.0838 $\pm$ 0.0032 & 0.0608 $\pm$ 0.0033  &  -0.0849 $\pm$ 0.0033 & 0.0285 $\pm$ 0.0098 \\ 
d066 & 247.2417 & -49.4715 & 7436 &  0.0777 $\pm$ 0.0032 & -0.0098 $\pm$ 0.0036 &  0.0828 $\pm$ 0.0036 & 0.0493 $\pm$ 0.0066 &  -0.0644 $\pm$ 0.0044 & 0.0753 $\pm$ 0.0049  &  -0.1195 $\pm$ 0.0054 & 0.0286 $\pm$ 0.0149 \\ 
d067 & 248.7586 & -48.4061 & 2206 &  0.0793 $\pm$ 0.0074 & -0.0463 $\pm$ 0.0090 &  0.0683 $\pm$ 0.0087 & 0.0512 $\pm$ 0.0173 &  -0.0643 $\pm$ 0.0107 & 0.0884 $\pm$ 0.0133  &  -0.1277 $\pm$ 0.0118 & 0.1427 $\pm$ 0.0377 \\ 
d068 & 250.2109 & -47.3193 & 5598 &  0.0457 $\pm$ 0.0041 & -0.0033 $\pm$ 0.0050 &  0.0142 $\pm$ 0.0050 & 0.0436 $\pm$ 0.0092 &  -0.0506 $\pm$ 0.0054 & 0.0615 $\pm$ 0.0067  &  -0.0373 $\pm$ 0.0051 & -0.0060 $\pm$ 0.0194 \\ 
d069 & 251.6072 & -46.2182 & 7703 &  0.0239 $\pm$ 0.0028 & -0.0155 $\pm$ 0.0032 &  0.0552 $\pm$ 0.0033 & 0.0813 $\pm$ 0.0058 &  -0.0178 $\pm$ 0.0037 & 0.0758 $\pm$ 0.0042  &  -0.0500 $\pm$ 0.0037 & -0.0058 $\pm$ 0.0118 \\ 
d070 & 252.9503 & -45.1027 & 8274 &  0.4905 $\pm$ 0.0035 & -0.0023 $\pm$ 0.0026 &  -0.4758 $\pm$ 0.0058 & 0.0445 $\pm$ 0.0053 &  -0.4524 $\pm$ 0.0050 & 0.0477 $\pm$ 0.0038  &  0.0379 $\pm$ 0.0025 & -0.0094 $\pm$ 0.0105 \\ 
d071 & 254.2399 & -43.9703 & 8138 &  0.0478 $\pm$ 0.0031 & -0.0107 $\pm$ 0.0034 &  0.0675 $\pm$ 0.0037 & 0.0584 $\pm$ 0.0064 &  -0.0298 $\pm$ 0.0040 & 0.0665 $\pm$ 0.0044  &  -0.0808 $\pm$ 0.0043 & 0.0321 $\pm$ 0.0127 \\ 
d072 & 255.4811 & -42.8240 & 12494 &  0.0216 $\pm$ 0.0027 & 0.0021 $\pm$ 0.0023 &  0.0819 $\pm$ 0.0036 & 0.0583 $\pm$ 0.0050 &  0.0062 $\pm$ 0.0038 & 0.0451 $\pm$ 0.0033  &  -0.0653 $\pm$ 0.0037 & -0.0034 $\pm$ 0.0086 \\ 
d073 & 256.6775 & -41.6650 & 10337 &  0.0730 $\pm$ 0.0036 & -0.0083 $\pm$ 0.0037 &  0.0379 $\pm$ 0.0043 & 0.0548 $\pm$ 0.0070 &  -0.0715 $\pm$ 0.0048 & 0.0624 $\pm$ 0.0050  &  -0.0896 $\pm$ 0.0052 & 0.0244 $\pm$ 0.0146 \\ 
d074 & 257.8319 & -40.4943 & 5619 &  0.0644 $\pm$ 0.0055 & -0.0097 $\pm$ 0.0052 &  0.0366 $\pm$ 0.0068 & 0.0424 $\pm$ 0.0101 &  -0.0427 $\pm$ 0.0077 & 0.0500 $\pm$ 0.0074  &  -0.0105 $\pm$ 0.0078 & -0.1254 $\pm$ 0.0210 \\ 
d075 & 258.9468 & -39.3125 & 3389 &  0.0939 $\pm$ 0.0069 & -0.0172 $\pm$ 0.0077 &  0.0324 $\pm$ 0.0076 & 0.0561 $\pm$ 0.0135 &  -0.0690 $\pm$ 0.0094 & 0.0676 $\pm$ 0.0106  &  0.0049 $\pm$ 0.0093 & -0.2455 $\pm$ 0.0278 \\ 
d076 & 260.0247 & -38.1209 & 2691 &  0.1516 $\pm$ 0.0070 & -0.0169 $\pm$ 0.0074 &  -0.0894 $\pm$ 0.0084 & 0.0578 $\pm$ 0.0130 &  -0.1709 $\pm$ 0.0093 & 0.0854 $\pm$ 0.0101  &  -0.0125 $\pm$ 0.0075 & -0.1077 $\pm$ 0.0259 \\ 
d077 & 177.0402 & -61.4155 & 14200 &  0.0154 $\pm$ 0.0028 & -0.0059 $\pm$ 0.0046 &  0.0226 $\pm$ 0.0029 & 0.0414 $\pm$ 0.0068 &  -0.0139 $\pm$ 0.0036 & 0.0595 $\pm$ 0.0060  &  -0.0017 $\pm$ 0.0039 & -0.1045 $\pm$ 0.0210 \\ 
d078 & 180.0302 & -61.7369 & 16290 &  0.0255 $\pm$ 0.0027 & -0.0090 $\pm$ 0.0042 &  0.0114 $\pm$ 0.0028 & 0.0489 $\pm$ 0.0064 &  -0.0215 $\pm$ 0.0034 & 0.0669 $\pm$ 0.0054  &  -0.0050 $\pm$ 0.0029 & -0.0498 $\pm$ 0.0160 \\ 
d079 & 183.0765 & -61.9914 & 22195 &  0.0403 $\pm$ 0.0025 & -0.0084 $\pm$ 0.0036 &  0.0282 $\pm$ 0.0026 & 0.0670 $\pm$ 0.0057 &  -0.0284 $\pm$ 0.0032 & 0.0678 $\pm$ 0.0047  &  -0.0426 $\pm$ 0.0030 & 0.0041 $\pm$ 0.0127 \\ 
d080 & 186.1673 & -62.1775 & 22666 &  0.0223 $\pm$ 0.0021 & -0.0067 $\pm$ 0.0028 &  0.0368 $\pm$ 0.0023 & 0.0557 $\pm$ 0.0047 &  -0.0182 $\pm$ 0.0027 & 0.0653 $\pm$ 0.0037  &  -0.0422 $\pm$ 0.0027 & 0.0248 $\pm$ 0.0114 \\ 
d081 & 189.2895 & -62.2934 & 19906 &  0.0308 $\pm$ 0.0024 & -0.0035 $\pm$ 0.0027 &  0.0481 $\pm$ 0.0027 & 0.0511 $\pm$ 0.0049 &  -0.0123 $\pm$ 0.0031 & 0.0519 $\pm$ 0.0036  &  -0.0500 $\pm$ 0.0031 & 0.0128 $\pm$ 0.0101 \\ 
d082 & 192.4280 & -62.3390 & 20767 &  0.0329 $\pm$ 0.0027 & 0.0004 $\pm$ 0.0028 &  0.0616 $\pm$ 0.0030 & 0.0635 $\pm$ 0.0052 &  -0.0245 $\pm$ 0.0035 & 0.0524 $\pm$ 0.0038  &  -0.0693 $\pm$ 0.0039 & -0.0164 $\pm$ 0.0110 \\ 
d083 & 195.5693 & -62.3131 & 20111 &  -0.0006 $\pm$ 0.0025 & -0.0125 $\pm$ 0.0028 &  0.0576 $\pm$ 0.0029 & 0.0585 $\pm$ 0.0048 &  -0.0178 $\pm$ 0.0034 & 0.0713 $\pm$ 0.0038  &  -0.0576 $\pm$ 0.0036 & 0.0372 $\pm$ 0.0116 \\ 
d084 & 198.6969 & -62.2164 & 19581 &  0.0540 $\pm$ 0.0023 & 0.0034 $\pm$ 0.0027 &  -0.0014 $\pm$ 0.0027 & 0.0631 $\pm$ 0.0046 &  -0.0498 $\pm$ 0.0030 & 0.0508 $\pm$ 0.0036  &  -0.0373 $\pm$ 0.0029 & -0.0202 $\pm$ 0.0108 \\ 
d085 & 201.7978 & -62.0493 & 15466 &  0.0133 $\pm$ 0.0022 & -0.0033 $\pm$ 0.0028 &  0.0370 $\pm$ 0.0028 & 0.0782 $\pm$ 0.0053 &  -0.0257 $\pm$ 0.0030 & 0.0645 $\pm$ 0.0037  &  -0.0517 $\pm$ 0.0030 & -0.0019 $\pm$ 0.0107 \\ 
d086 & 204.8578 & -61.8133 & 18682 &  0.0426 $\pm$ 0.0022 & -0.0038 $\pm$ 0.0027 &  0.0325 $\pm$ 0.0026 & 0.0811 $\pm$ 0.0049 &  -0.0423 $\pm$ 0.0029 & 0.0679 $\pm$ 0.0036  &  -0.0616 $\pm$ 0.0030 & -0.0090 $\pm$ 0.0103 \\ 
d087 & 207.8637 & -61.5103 & 19576 &  0.0644 $\pm$ 0.0019 & -0.0052 $\pm$ 0.0021 &  0.0455 $\pm$ 0.0023 & 0.0643 $\pm$ 0.0039 &  -0.0594 $\pm$ 0.0026 & 0.0627 $\pm$ 0.0028  &  -0.0967 $\pm$ 0.0027 & 0.0336 $\pm$ 0.0078 \\ 
d088 & 210.8059 & -61.1419 & 13816 &  -0.0253 $\pm$ 0.0022 & -0.0006 $\pm$ 0.0024 &  0.0468 $\pm$ 0.0029 & 0.0704 $\pm$ 0.0049 &  0.0072 $\pm$ 0.0031 & 0.0491 $\pm$ 0.0034  &  -0.0341 $\pm$ 0.0030 & -0.0096 $\pm$ 0.0094 \\ 
d089 & 213.6747 & -60.7109 & 18618 &  0.0428 $\pm$ 0.0021 & -0.0046 $\pm$ 0.0021 &  0.0123 $\pm$ 0.0027 & 0.0548 $\pm$ 0.0040 &  -0.0343 $\pm$ 0.0029 & 0.0550 $\pm$ 0.0028  &  -0.0346 $\pm$ 0.0025 & 0.0103 $\pm$ 0.0076 \\ 
d090 & 216.4618 & -60.2201 & 15320 &  0.0003 $\pm$ 0.0024 & -0.0045 $\pm$ 0.0029 &  0.0638 $\pm$ 0.0028 & 0.0713 $\pm$ 0.0052 &  0.0052 $\pm$ 0.0031 & 0.0597 $\pm$ 0.0038  &  -0.0549 $\pm$ 0.0030 & 0.0238 $\pm$ 0.0102 \\ 
d091 & 219.1617 & -59.6721 & 16255 &  0.0191 $\pm$ 0.0025 & -0.0044 $\pm$ 0.0030 &  0.0606 $\pm$ 0.0029 & 0.0495 $\pm$ 0.0054 &  -0.0180 $\pm$ 0.0034 & 0.0581 $\pm$ 0.0041  &  -0.0608 $\pm$ 0.0032 & 0.0057 $\pm$ 0.0111 \\ 
d092 & 221.7703 & -59.0704 & 12417 &  0.0145 $\pm$ 0.0030 & 0.0022 $\pm$ 0.0033 &  0.0503 $\pm$ 0.0038 & 0.0433 $\pm$ 0.0061 &  -0.0024 $\pm$ 0.0041 & 0.0514 $\pm$ 0.0044  &  -0.0288 $\pm$ 0.0036 & -0.0122 $\pm$ 0.0121 \\ 
d093 & 224.2852 & -58.4179 & 11727 &  0.0523 $\pm$ 0.0040 & 0.0048 $\pm$ 0.0041 &  0.0210 $\pm$ 0.0049 & 0.0538 $\pm$ 0.0076 &  -0.0582 $\pm$ 0.0053 & 0.0561 $\pm$ 0.0055  &  -0.0622 $\pm$ 0.0047 & 0.0084 $\pm$ 0.0140 \\ 
d094 & 226.7048 & -57.7177 & 14275 &  0.0333 $\pm$ 0.0027 & 0.0088 $\pm$ 0.0026 &  0.0462 $\pm$ 0.0035 & 0.0409 $\pm$ 0.0051 &  -0.0257 $\pm$ 0.0037 & 0.0552 $\pm$ 0.0035  &  -0.0532 $\pm$ 0.0035 & 0.0209 $\pm$ 0.0095 \\ 
d095 & 229.0299 & -56.9725 & 9826 &  0.0403 $\pm$ 0.0032 & 0.0020 $\pm$ 0.0030 &  0.0452 $\pm$ 0.0041 & 0.0614 $\pm$ 0.0060 &  -0.0374 $\pm$ 0.0044 & 0.0648 $\pm$ 0.0041  &  -0.0634 $\pm$ 0.0043 & 0.0235 $\pm$ 0.0111 \\ 
d096 & 231.2605 & -56.1861 & 8544 &  0.0358 $\pm$ 0.0041 & 0.0125 $\pm$ 0.0040 &  0.0726 $\pm$ 0.0049 & 0.0048 $\pm$ 0.0074 &  -0.0234 $\pm$ 0.0054 & 0.0457 $\pm$ 0.0053  &  -0.0639 $\pm$ 0.0051 & 0.0235 $\pm$ 0.0140 \\ 
d097 & 233.3992 & -55.3605 & 14808 &  0.0700 $\pm$ 0.0029 & 0.0017 $\pm$ 0.0026 &  0.0310 $\pm$ 0.0036 & 0.0384 $\pm$ 0.0050 &  -0.0713 $\pm$ 0.0039 & 0.0533 $\pm$ 0.0035  &  -0.0866 $\pm$ 0.0037 & 0.0370 $\pm$ 0.0093 \\ 
d098 & 235.4482 & -54.4991 & 5022 &  0.0606 $\pm$ 0.0037 & 0.0008 $\pm$ 0.0032 &  0.0104 $\pm$ 0.0052 & 0.0456 $\pm$ 0.0069 &  -0.0517 $\pm$ 0.0051 & 0.0475 $\pm$ 0.0045  &  -0.0609 $\pm$ 0.0047 & 0.0416 $\pm$ 0.0126 \\ 
d099 & 237.4110 & -53.6041 & 15331 &  0.0677 $\pm$ 0.0018 & -0.0010 $\pm$ 0.0015 &  0.0142 $\pm$ 0.0026 & 0.0534 $\pm$ 0.0033 &  -0.0568 $\pm$ 0.0027 & 0.0535 $\pm$ 0.0022  &  -0.0588 $\pm$ 0.0025 & 0.0188 $\pm$ 0.0061 \\ 
d100 & 239.2881 & -52.6754 & 11271 &  0.7418 $\pm$ 0.0043 & -0.0044 $\pm$ 0.0025 &  -0.1601 $\pm$ 0.0047 & 0.0536 $\pm$ 0.0052 &  -0.6907 $\pm$ 0.0060 & 0.0578 $\pm$ 0.0035  &  -0.5113 $\pm$ 0.0073 & 0.0388 $\pm$ 0.0091 \\ 
d101 & 241.0900 & -51.7235 & 9368 &  -0.0072 $\pm$ 0.0026 & 0.0051 $\pm$ 0.0026 &  0.0783 $\pm$ 0.0034 & 0.0514 $\pm$ 0.0052 &  0.0287 $\pm$ 0.0036 & 0.0529 $\pm$ 0.0036  &  -0.0477 $\pm$ 0.0035 & 0.0475 $\pm$ 0.0101 \\ 
d102 & 242.8142 & -50.7420 & 8606 &  0.0405 $\pm$ 0.0024 & -0.0060 $\pm$ 0.0024 &  0.0642 $\pm$ 0.0032 & 0.0670 $\pm$ 0.0051 &  -0.0013 $\pm$ 0.0034 & 0.0533 $\pm$ 0.0035  &  -0.0605 $\pm$ 0.0035 & 0.0105 $\pm$ 0.0098 \\ 
d103 & 244.4659 & -49.7361 & 12801 &  0.1773 $\pm$ 0.0022 & -0.0027 $\pm$ 0.0019 &  0.0165 $\pm$ 0.0027 & 0.0563 $\pm$ 0.0040 &  -0.1781 $\pm$ 0.0032 & 0.0472 $\pm$ 0.0028  &  -0.1845 $\pm$ 0.0036 & 0.0163 $\pm$ 0.0079 \\ 
d104 & 246.0499 & -48.7074 & 8164 &  0.0406 $\pm$ 0.0026 & -0.0092 $\pm$ 0.0027 &  0.0481 $\pm$ 0.0034 & 0.0727 $\pm$ 0.0055 &  -0.0302 $\pm$ 0.0037 & 0.0619 $\pm$ 0.0039  &  -0.0661 $\pm$ 0.0039 & -0.0000 $\pm$ 0.0115 \\ 
d105 & 247.5690 & -47.6577 & 5042 &  0.0639 $\pm$ 0.0045 & -0.0081 $\pm$ 0.0049 &  0.0182 $\pm$ 0.0056 & 0.0683 $\pm$ 0.0093 &  -0.0310 $\pm$ 0.0061 & 0.0489 $\pm$ 0.0068  &  -0.0450 $\pm$ 0.0055 & -0.0112 $\pm$ 0.0180 \\ 
d106 & 249.0276 & -46.5883 & 4282 &  0.0972 $\pm$ 0.0047 & -0.0311 $\pm$ 0.0055 &  0.0168 $\pm$ 0.0058 & 0.0814 $\pm$ 0.0107 &  -0.0710 $\pm$ 0.0064 & 0.0715 $\pm$ 0.0075  &  -0.0697 $\pm$ 0.0076 & -0.0067 $\pm$ 0.0248 \\ 
d107 & 250.4290 & -45.5011 & 7268 &  0.1518 $\pm$ 0.0032 & -0.0258 $\pm$ 0.0032 &  -0.0355 $\pm$ 0.0041 & 0.0761 $\pm$ 0.0061 &  -0.1207 $\pm$ 0.0044 & 0.0854 $\pm$ 0.0044  &  -0.0631 $\pm$ 0.0045 & 0.0168 $\pm$ 0.0143 \\ 
d108 & 251.7765 & -44.3972 & 7251 &  0.0920 $\pm$ 0.0032 & -0.0169 $\pm$ 0.0035 &  0.0433 $\pm$ 0.0038 & 0.0692 $\pm$ 0.0066 &  -0.0515 $\pm$ 0.0043 & 0.0614 $\pm$ 0.0048  &  -0.0809 $\pm$ 0.0047 & 0.0049 $\pm$ 0.0142 \\ 
d109 & 253.0732 & -43.2775 & 9146 &  0.0488 $\pm$ 0.0027 & 0.0000 $\pm$ 0.0026 &  0.0333 $\pm$ 0.0035 & 0.0600 $\pm$ 0.0053 &  -0.0196 $\pm$ 0.0036 & 0.0485 $\pm$ 0.0036  &  -0.0491 $\pm$ 0.0035 & 0.0092 $\pm$ 0.0099 \\ 
d110 & 254.3225 & -42.1437 & 11455 &  0.2634 $\pm$ 0.0029 & -0.0011 $\pm$ 0.0022 &  -0.1439 $\pm$ 0.0040 & 0.0545 $\pm$ 0.0046 &  -0.2265 $\pm$ 0.0039 & 0.0478 $\pm$ 0.0031  &  -0.0784 $\pm$ 0.0035 & 0.0208 $\pm$ 0.0087 \\ 
d111 & 255.5272 & -40.9968 & 9155 &  0.1562 $\pm$ 0.0029 & -0.0066 $\pm$ 0.0023 &  -0.0290 $\pm$ 0.0039 & 0.0623 $\pm$ 0.0047 &  -0.1230 $\pm$ 0.0040 & 0.0485 $\pm$ 0.0032  &  -0.0896 $\pm$ 0.0038 & 0.0132 $\pm$ 0.0086 \\ 
d112 & 256.6880 & -39.8348 & 5488 &  -0.0142 $\pm$ 0.0038 & -0.0063 $\pm$ 0.0032 &  0.0359 $\pm$ 0.0050 & 0.0815 $\pm$ 0.0067 &  -0.0070 $\pm$ 0.0052 & 0.0576 $\pm$ 0.0045  &  -0.0352 $\pm$ 0.0050 & -0.0016 $\pm$ 0.0123 \\ 
d113 & 257.8140 & -38.6664 & 4328 &  0.0531 $\pm$ 0.0048 & -0.0046 $\pm$ 0.0045 &  0.0262 $\pm$ 0.0061 & 0.0602 $\pm$ 0.0089 &  -0.0470 $\pm$ 0.0062 & 0.0645 $\pm$ 0.0059  &  -0.0550 $\pm$ 0.0059 & 0.0228 $\pm$ 0.0164 \\ 
d114 & 258.9010 & -37.4849 & 2185 &  0.0829 $\pm$ 0.0081 & 0.0004 $\pm$ 0.0093 &  0.0024 $\pm$ 0.0100 & 0.0214 $\pm$ 0.0168 &  -0.0840 $\pm$ 0.0106 & 0.0717 $\pm$ 0.0124  &  -0.0288 $\pm$ 0.0083 & -0.0328 $\pm$ 0.0314 \\ 
d115 & 177.5766 & -60.3547 & 13382 &  0.0339 $\pm$ 0.0040 & -0.0645 $\pm$ 0.0075 &  0.0092 $\pm$ 0.0038 & 0.0494 $\pm$ 0.0096 &  -0.0354 $\pm$ 0.0050 & 0.1222 $\pm$ 0.0094  &  0.0138 $\pm$ 0.0048 & -0.1231 $\pm$ 0.0341 \\ 
d116 & 180.4729 & -60.6657 & 17186 &  0.0421 $\pm$ 0.0037 & -0.0305 $\pm$ 0.0064 &  0.0361 $\pm$ 0.0031 & 0.0625 $\pm$ 0.0082 &  -0.0357 $\pm$ 0.0045 & 0.0884 $\pm$ 0.0078  &  -0.0365 $\pm$ 0.0053 & -0.0554 $\pm$ 0.0273 \\ 
d117 & 183.4198 & -60.9115 & 18927 &  0.0331 $\pm$ 0.0034 & -0.0279 $\pm$ 0.0054 &  0.0302 $\pm$ 0.0033 & 0.0518 $\pm$ 0.0075 &  -0.0196 $\pm$ 0.0043 & 0.0721 $\pm$ 0.0068  &  -0.0196 $\pm$ 0.0043 & -0.0372 $\pm$ 0.0218 \\ 
d118 & 186.4069 & -61.0913 & 16417 &  0.0400 $\pm$ 0.0038 & -0.0362 $\pm$ 0.0068 &  0.0258 $\pm$ 0.0035 & 0.0280 $\pm$ 0.0087 &  -0.0310 $\pm$ 0.0047 & 0.0854 $\pm$ 0.0084  &  -0.0326 $\pm$ 0.0052 & 0.0625 $\pm$ 0.0311 \\ 
d119 & 189.4216 & -61.2032 & 19057 &  0.0237 $\pm$ 0.0028 & -0.0168 $\pm$ 0.0042 &  0.0205 $\pm$ 0.0028 & 0.0634 $\pm$ 0.0060 &  -0.0154 $\pm$ 0.0035 & 0.0671 $\pm$ 0.0053  &  -0.0158 $\pm$ 0.0037 & -0.0244 $\pm$ 0.0191 \\ 
d120 & 192.4518 & -61.2469 & 18977 &  0.0344 $\pm$ 0.0028 & -0.0117 $\pm$ 0.0036 &  0.0294 $\pm$ 0.0029 & 0.0721 $\pm$ 0.0057 &  -0.0161 $\pm$ 0.0035 & 0.0509 $\pm$ 0.0046  &  -0.0368 $\pm$ 0.0036 & -0.0299 $\pm$ 0.0141 \\ 
d121 & 195.4831 & -61.2217 & 19125 &  0.0498 $\pm$ 0.0027 & -0.0197 $\pm$ 0.0032 &  0.0330 $\pm$ 0.0029 & 0.0527 $\pm$ 0.0051 &  -0.0216 $\pm$ 0.0035 & 0.0516 $\pm$ 0.0041  &  -0.0348 $\pm$ 0.0034 & -0.0366 $\pm$ 0.0122 \\ 
d122 & 198.5034 & -61.1281 & 18095 &  0.0193 $\pm$ 0.0027 & -0.0128 $\pm$ 0.0036 &  0.0399 $\pm$ 0.0029 & 0.0670 $\pm$ 0.0057 &  -0.0206 $\pm$ 0.0035 & 0.0724 $\pm$ 0.0047  &  -0.0430 $\pm$ 0.0036 & 0.0036 $\pm$ 0.0150 \\ 
d123 & 201.4990 & -60.9663 & 19317 &  0.0191 $\pm$ 0.0028 & 0.0043 $\pm$ 0.0042 &  0.0197 $\pm$ 0.0030 & 0.0709 $\pm$ 0.0064 &  -0.0256 $\pm$ 0.0036 & 0.0776 $\pm$ 0.0054  &  -0.0304 $\pm$ 0.0036 & 0.0105 $\pm$ 0.0182 \\ 
d124 & 204.4580 & -60.7383 & 18930 &  0.0179 $\pm$ 0.0027 & 0.0070 $\pm$ 0.0038 &  0.0377 $\pm$ 0.0030 & 0.0679 $\pm$ 0.0062 &  -0.0086 $\pm$ 0.0036 & 0.0500 $\pm$ 0.0051  &  -0.0357 $\pm$ 0.0036 & -0.0406 $\pm$ 0.0157 \\ 
d125 & 207.3688 & -60.4448 & 19130 &  0.0375 $\pm$ 0.0029 & 0.0019 $\pm$ 0.0040 &  0.0242 $\pm$ 0.0032 & 0.0652 $\pm$ 0.0064 &  -0.0403 $\pm$ 0.0038 & 0.0764 $\pm$ 0.0052  &  -0.0458 $\pm$ 0.0036 & 0.0153 $\pm$ 0.0153 \\ 
d126 & 210.2215 & -60.0880 & 8064 &  -0.0291 $\pm$ 0.0042 & 0.0059 $\pm$ 0.0060 &  0.0502 $\pm$ 0.0051 & 0.0522 $\pm$ 0.0106 &  0.0274 $\pm$ 0.0055 & 0.0493 $\pm$ 0.0079  &  -0.0018 $\pm$ 0.0051 & -0.0595 $\pm$ 0.0237 \\ 
d127 & 213.0073 & -59.6704 & 16629 &  0.0206 $\pm$ 0.0028 & -0.0013 $\pm$ 0.0035 &  0.0477 $\pm$ 0.0032 & 0.0648 $\pm$ 0.0060 &  -0.0164 $\pm$ 0.0036 & 0.0667 $\pm$ 0.0045  &  -0.0520 $\pm$ 0.0035 & 0.0296 $\pm$ 0.0129 \\ 
d128 & 215.7194 & -59.1940 & 17805 &  0.0272 $\pm$ 0.0030 & -0.0131 $\pm$ 0.0037 &  0.0430 $\pm$ 0.0033 & 0.0606 $\pm$ 0.0062 &  -0.0189 $\pm$ 0.0039 & 0.0664 $\pm$ 0.0048  &  -0.0431 $\pm$ 0.0036 & 0.0103 $\pm$ 0.0136 \\ 
d129 & 218.3517 & -58.6620 & 18277 &  0.0340 $\pm$ 0.0033 & -0.0075 $\pm$ 0.0043 &  0.0346 $\pm$ 0.0036 & 0.0565 $\pm$ 0.0069 &  -0.0301 $\pm$ 0.0043 & 0.0713 $\pm$ 0.0056  &  -0.0337 $\pm$ 0.0041 & -0.0290 $\pm$ 0.0165 \\ 
d130 & 220.9005 & -58.0769 & 19276 &  0.0251 $\pm$ 0.0033 & 0.0254 $\pm$ 0.0043 &  0.0448 $\pm$ 0.0037 & 0.0179 $\pm$ 0.0069 &  -0.0199 $\pm$ 0.0043 & 0.0541 $\pm$ 0.0056  &  -0.0378 $\pm$ 0.0042 & 0.0159 $\pm$ 0.0178 \\ 
d131 & 223.3630 & -57.4416 & 19099 &  0.0250 $\pm$ 0.0032 & 0.0036 $\pm$ 0.0036 &  0.0353 $\pm$ 0.0037 & 0.0690 $\pm$ 0.0061 &  -0.0279 $\pm$ 0.0044 & 0.0698 $\pm$ 0.0049  &  -0.0486 $\pm$ 0.0043 & 0.0224 $\pm$ 0.0147 \\ 
d132 & 225.7375 & -56.7590 & 17539 &  0.0130 $\pm$ 0.0031 & 0.0147 $\pm$ 0.0034 &  0.0409 $\pm$ 0.0038 & 0.0503 $\pm$ 0.0060 &  -0.0143 $\pm$ 0.0042 & 0.0597 $\pm$ 0.0045  &  -0.0290 $\pm$ 0.0038 & -0.0113 $\pm$ 0.0126 \\ 
d133 & 228.0234 & -56.0321 & 15989 &  0.0175 $\pm$ 0.0031 & 0.0134 $\pm$ 0.0034 &  0.0514 $\pm$ 0.0039 & 0.0367 $\pm$ 0.0063 &  -0.0207 $\pm$ 0.0042 & 0.0596 $\pm$ 0.0045  &  -0.0516 $\pm$ 0.0039 & 0.0292 $\pm$ 0.0126 \\ 
d134 & 230.2212 & -55.2638 & 12705 &  0.0169 $\pm$ 0.0043 & 0.0362 $\pm$ 0.0054 &  0.0727 $\pm$ 0.0048 & -0.0281 $\pm$ 0.0088 &  -0.0200 $\pm$ 0.0056 & 0.0473 $\pm$ 0.0070  &  -0.0413 $\pm$ 0.0051 & -0.0129 $\pm$ 0.0193 \\ 
d135 & 232.3327 & -54.4564 & 15951 &  0.0260 $\pm$ 0.0034 & 0.0101 $\pm$ 0.0040 &  0.0348 $\pm$ 0.0038 & 0.0474 $\pm$ 0.0066 &  -0.0260 $\pm$ 0.0044 & 0.0584 $\pm$ 0.0053  &  -0.0322 $\pm$ 0.0040 & -0.0255 $\pm$ 0.0148 \\ 
d136 & 234.3604 & -53.6129 & 10819 &  0.0288 $\pm$ 0.0037 & 0.0240 $\pm$ 0.0044 &  0.0447 $\pm$ 0.0044 & 0.0106 $\pm$ 0.0078 &  -0.0296 $\pm$ 0.0049 & 0.0567 $\pm$ 0.0058  &  -0.0359 $\pm$ 0.0043 & -0.0071 $\pm$ 0.0160 \\ 
d137 & 236.3054 & -52.7358 & 11454 &  0.0209 $\pm$ 0.0033 & 0.0210 $\pm$ 0.0036 &  0.0451 $\pm$ 0.0042 & 0.0406 $\pm$ 0.0070 &  -0.0213 $\pm$ 0.0044 & 0.0533 $\pm$ 0.0048  &  -0.0454 $\pm$ 0.0042 & -0.0003 $\pm$ 0.0136 \\ 
d138 & 238.1700 & -51.8245 & 14391 &  0.0153 $\pm$ 0.0029 & 0.0070 $\pm$ 0.0029 &  0.0468 $\pm$ 0.0040 & 0.0512 $\pm$ 0.0060 &  -0.0167 $\pm$ 0.0040 & 0.0534 $\pm$ 0.0040  &  -0.0451 $\pm$ 0.0038 & -0.0066 $\pm$ 0.0111 \\ 
d139 & 239.9601 & -50.8868 & 13527 &  0.0043 $\pm$ 0.0037 & 0.0292 $\pm$ 0.0040 &  0.0506 $\pm$ 0.0044 & 0.0102 $\pm$ 0.0070 &  -0.0223 $\pm$ 0.0050 & 0.0559 $\pm$ 0.0055  &  -0.0165 $\pm$ 0.0044 & -0.0531 $\pm$ 0.0151 \\ 
d140 & 241.6791 & -49.9245 & 7318 &  0.0030 $\pm$ 0.0044 & 0.0039 $\pm$ 0.0047 &  0.0907 $\pm$ 0.0058 & 0.0257 $\pm$ 0.0095 &  0.0368 $\pm$ 0.0061 & 0.0350 $\pm$ 0.0066  &  -0.0312 $\pm$ 0.0059 & -0.0165 $\pm$ 0.0188 \\ 
d141 & 243.3271 & -48.9346 & 11930 &  0.0137 $\pm$ 0.0032 & 0.0202 $\pm$ 0.0035 &  0.0520 $\pm$ 0.0043 & 0.0340 $\pm$ 0.0068 &  -0.0021 $\pm$ 0.0044 & 0.0467 $\pm$ 0.0048  &  -0.0255 $\pm$ 0.0041 & -0.0411 $\pm$ 0.0139 \\ 
d142 & 244.9090 & -47.9215 & 11834 &  0.0110 $\pm$ 0.0045 & 0.0487 $\pm$ 0.0057 &  0.0427 $\pm$ 0.0052 & -0.0074 $\pm$ 0.0092 &  -0.0094 $\pm$ 0.0060 & 0.0333 $\pm$ 0.0075  &  0.0018 $\pm$ 0.0055 & -0.1096 $\pm$ 0.0233 \\ 
d143 & 246.4288 & -46.8865 & 5015 &  0.0226 $\pm$ 0.0063 & 0.0268 $\pm$ 0.0082 &  0.0163 $\pm$ 0.0074 & 0.0593 $\pm$ 0.0134 &  -0.0243 $\pm$ 0.0085 & 0.0628 $\pm$ 0.0112  &  0.0054 $\pm$ 0.0077 & -0.1502 $\pm$ 0.0358 \\ 
d144 & 247.8894 & -45.8315 & 11050 &  0.0080 $\pm$ 0.0047 & 0.0418 $\pm$ 0.0061 &  0.0529 $\pm$ 0.0053 & 0.0277 $\pm$ 0.0100 &  -0.0095 $\pm$ 0.0063 & 0.0534 $\pm$ 0.0081  &  -0.0249 $\pm$ 0.0061 & -0.0504 $\pm$ 0.0245 \\ 
d145 & 249.2940 & -44.7579 & 11143 &  0.0331 $\pm$ 0.0041 & 0.0066 $\pm$ 0.0053 &  0.0347 $\pm$ 0.0048 & 0.0536 $\pm$ 0.0090 &  -0.0251 $\pm$ 0.0056 & 0.0684 $\pm$ 0.0071  &  -0.0312 $\pm$ 0.0059 & -0.0205 $\pm$ 0.0236 \\ 
d146 & 250.6457 & -43.6672 & 10135 &  0.0357 $\pm$ 0.0040 & -0.0270 $\pm$ 0.0050 &  0.0381 $\pm$ 0.0048 & 0.0625 $\pm$ 0.0088 &  -0.0209 $\pm$ 0.0053 & 0.0832 $\pm$ 0.0066  &  -0.0293 $\pm$ 0.0052 & 0.0105 $\pm$ 0.0201 \\ 
d147 & 251.9480 & -42.5603 & 8633 &  0.0311 $\pm$ 0.0040 & -0.0052 $\pm$ 0.0047 &  0.0622 $\pm$ 0.0050 & 0.0534 $\pm$ 0.0090 &  -0.0178 $\pm$ 0.0056 & 0.0624 $\pm$ 0.0066  &  -0.0570 $\pm$ 0.0056 & -0.0013 $\pm$ 0.0197 \\ 
d148 & 253.2033 & -41.4384 & 2796 &  0.0516 $\pm$ 0.0080 & -0.0250 $\pm$ 0.0110 &  0.0378 $\pm$ 0.0099 & 0.0658 $\pm$ 0.0202 &  -0.0149 $\pm$ 0.0109 & 0.0513 $\pm$ 0.0151  &  -0.0368 $\pm$ 0.0105 & -0.0385 $\pm$ 0.0446 \\ 
d149 & 254.4150 & -40.3029 & 7277 &  0.0239 $\pm$ 0.0045 & -0.0007 $\pm$ 0.0055 &  0.0476 $\pm$ 0.0054 & 0.0600 $\pm$ 0.0099 &  -0.0161 $\pm$ 0.0059 & 0.0700 $\pm$ 0.0073  &  -0.0527 $\pm$ 0.0055 & 0.0356 $\pm$ 0.0213 \\ 
d150 & 255.5831 & -39.1525 & 5915 &  0.0174 $\pm$ 0.0048 & -0.0234 $\pm$ 0.0060 &  0.0644 $\pm$ 0.0062 & 0.0384 $\pm$ 0.0114 &  -0.0078 $\pm$ 0.0064 & 0.0804 $\pm$ 0.0080  &  -0.0434 $\pm$ 0.0055 & 0.0435 $\pm$ 0.0213 \\ 
d151 & 256.7141 & -37.9917 & 8274 &  0.0100 $\pm$ 0.0042 & 0.0043 $\pm$ 0.0051 &  0.0454 $\pm$ 0.0053 & 0.0510 $\pm$ 0.0097 &  0.0004 $\pm$ 0.0056 & 0.0521 $\pm$ 0.0069  &  -0.0326 $\pm$ 0.0053 & 0.0032 $\pm$ 0.0198 \\ 
d152 & 257.8110 & -36.8225 & 4867 &  0.0260 $\pm$ 0.0048 & -0.0079 $\pm$ 0.0054 &  0.0430 $\pm$ 0.0064 & 0.0662 $\pm$ 0.0106 &  -0.0120 $\pm$ 0.0065 & 0.0657 $\pm$ 0.0073  &  -0.0279 $\pm$ 0.0061 & -0.0421 $\pm$ 0.0212 \\ 
\hline                  
%\end{tabular}
\end{longtable}
\end{landscape}
%}
\normalsize

\onecolumn
\tiny
%\onllongtab{3}{
\begin{landscape}
\centering
\begin{longtable}{ l c c l c c c c c c c c } 
\caption{Coefficients for the Photometric Transformations of 152 Disk tiles divided by population: post main sequence stars} \label{table:tablecoef1rgb}\\        
%\label{table:tablecoef1}      
%\centering          
%\begin{tabular}{c l l l l l l l l l }     % 7 columns 
\hline  \hline      
Tile & $RA$ & $DEC$ & $N_{fit}$& $\alpha_K$ & $\beta_K$ & $\alpha_{JH}$ & $\beta_{JH}$ & $\alpha_{JK}$ & $\beta_{JK}$ & $\alpha_{HK}$ & $\beta_{HK}$ \\ 
      &   (deg)  & (deg)   &       & (mag) &        & (mag)  &      & (mag) &      & (mag)    &    \\
\hline       
\endfirsthead 
\caption{Continued.} \\
\hline
Tile & $RA$ & $DEC$ & $N_{fit}$& $\alpha_K$ & $\beta_K$ & $\alpha_{JH}$ & $\beta_{JH}$ & $\alpha_{JK}$ & $\beta_{JK}$ & $\alpha_{HK}$ & $\beta_{HK}$ \\ 
      &  (deg)   & (deg)   &         & (mag) &       & (mag)  &       & (mag) &      & (mag)    &   \\    
\hline    
\endhead
\hline
\endfoot
\hline
\endlastfoot       
d001 & 175.8521 & -63.5298 & 12814 &  0.0147 $\pm$ 0.0032 & -0.0032 $\pm$ 0.0019 &  0.0623 $\pm$ 0.0058 & 0.0524 $\pm$ 0.0052 &  0.0172 $\pm$ 0.0057 & 0.0331 $\pm$ 0.0034  &  -0.0483 $\pm$ 0.0045 & -0.0026 $\pm$ 0.0082 \\ 
d002 & 179.0511 & -63.8750 & 13469 &  -0.0129 $\pm$ 0.0033 & 0.0202 $\pm$ 0.0024 &  0.1162 $\pm$ 0.0053 & -0.0265 $\pm$ 0.0055 &  0.0211 $\pm$ 0.0056 & 0.0309 $\pm$ 0.0041  &  -0.0050 $\pm$ 0.0043 & -0.0669 $\pm$ 0.0102 \\ 
d003 & 182.3203 & -64.1487 & 16978 &  0.0118 $\pm$ 0.0034 & 0.0063 $\pm$ 0.0026 &  0.0456 $\pm$ 0.0054 & 0.0595 $\pm$ 0.0060 &  -0.0047 $\pm$ 0.0053 & 0.0542 $\pm$ 0.0041  &  -0.0271 $\pm$ 0.0042 & -0.0262 $\pm$ 0.0109 \\ 
d004 & 185.6456 & -64.3492 & 20946 &  0.0286 $\pm$ 0.0025 & -0.0050 $\pm$ 0.0020 &  0.0131 $\pm$ 0.0040 & 0.0901 $\pm$ 0.0045 &  -0.0229 $\pm$ 0.0039 & 0.0633 $\pm$ 0.0031  &  -0.0306 $\pm$ 0.0031 & -0.0195 $\pm$ 0.0083 \\ 
d005 & 189.0110 & -64.4743 & 21262 &  -0.0054 $\pm$ 0.0029 & 0.0291 $\pm$ 0.0023 &  0.0574 $\pm$ 0.0046 & 0.0264 $\pm$ 0.0053 &  -0.0071 $\pm$ 0.0046 & 0.0419 $\pm$ 0.0037  &  -0.0518 $\pm$ 0.0038 & 0.0405 $\pm$ 0.0103 \\ 
d006 & 192.3968 & -64.5231 & 19288 &  -0.0143 $\pm$ 0.0032 & 0.0261 $\pm$ 0.0025 &  0.0327 $\pm$ 0.0052 & 0.0740 $\pm$ 0.0059 &  -0.0114 $\pm$ 0.0049 & 0.0523 $\pm$ 0.0039  &  -0.0417 $\pm$ 0.0042 & -0.0021 $\pm$ 0.0108 \\ 
d007 & 195.7848 & -64.4954 & 22795 &  0.0225 $\pm$ 0.0026 & 0.0038 $\pm$ 0.0021 &  0.0603 $\pm$ 0.0045 & 0.0404 $\pm$ 0.0051 &  -0.0257 $\pm$ 0.0043 & 0.0629 $\pm$ 0.0034  &  -0.0564 $\pm$ 0.0035 & 0.0336 $\pm$ 0.0091 \\ 
d008 & 199.1573 & -64.3908 & 21183 &  0.0095 $\pm$ 0.0027 & 0.0237 $\pm$ 0.0023 &  0.0417 $\pm$ 0.0048 & 0.0539 $\pm$ 0.0057 &  -0.0145 $\pm$ 0.0043 & 0.0511 $\pm$ 0.0037  &  -0.0361 $\pm$ 0.0034 & -0.0164 $\pm$ 0.0100 \\ 
d009 & 202.4951 & -64.2108 & 22566 &  0.0320 $\pm$ 0.0031 & 0.0148 $\pm$ 0.0027 &  0.0534 $\pm$ 0.0049 & 0.0241 $\pm$ 0.0062 &  -0.0250 $\pm$ 0.0048 & 0.0526 $\pm$ 0.0043  &  -0.0127 $\pm$ 0.0038 & -0.0952 $\pm$ 0.0121 \\ 
d010 & 205.7817 & -63.9568 & 23323 &  0.0279 $\pm$ 0.0019 & -0.0012 $\pm$ 0.0014 &  0.0330 $\pm$ 0.0035 & 0.0757 $\pm$ 0.0037 &  -0.0110 $\pm$ 0.0033 & 0.0500 $\pm$ 0.0024  &  -0.0422 $\pm$ 0.0027 & -0.0155 $\pm$ 0.0063 \\ 
d011 & 209.0005 & -63.6310 & 19290 &  0.0302 $\pm$ 0.0020 & -0.0006 $\pm$ 0.0014 &  0.0447 $\pm$ 0.0038 & 0.0608 $\pm$ 0.0038 &  -0.0154 $\pm$ 0.0036 & 0.0516 $\pm$ 0.0025  &  -0.0542 $\pm$ 0.0029 & 0.0174 $\pm$ 0.0063 \\ 
d012 & 212.1401 & -63.2358 & 17520 &  0.0258 $\pm$ 0.0029 & -0.0004 $\pm$ 0.0017 &  0.0463 $\pm$ 0.0057 & 0.0593 $\pm$ 0.0050 &  -0.0167 $\pm$ 0.0054 & 0.0505 $\pm$ 0.0033  &  -0.0541 $\pm$ 0.0043 & 0.0135 $\pm$ 0.0082 \\ 
d013 & 215.1883 & -62.7745 & 18930 &  0.0543 $\pm$ 0.0024 & -0.0223 $\pm$ 0.0016 &  0.0288 $\pm$ 0.0043 & 0.0837 $\pm$ 0.0043 &  -0.0413 $\pm$ 0.0040 & 0.0743 $\pm$ 0.0028  &  -0.0515 $\pm$ 0.0033 & 0.0091 $\pm$ 0.0072 \\ 
d014 & 218.1370 & -62.2503 & 18045 &  0.0360 $\pm$ 0.0026 & -0.0058 $\pm$ 0.0018 &  0.0472 $\pm$ 0.0045 & 0.0643 $\pm$ 0.0046 &  -0.0202 $\pm$ 0.0044 & 0.0591 $\pm$ 0.0031  &  -0.0493 $\pm$ 0.0033 & 0.0006 $\pm$ 0.0076 \\ 
d015 & 220.9280 & -61.6783 & 20359 &  0.0350 $\pm$ 0.0026 & -0.0092 $\pm$ 0.0021 &  0.0005 $\pm$ 0.0043 & 0.1002 $\pm$ 0.0048 &  -0.0179 $\pm$ 0.0041 & 0.0583 $\pm$ 0.0033  &  0.0049 $\pm$ 0.0033 & -0.1138 $\pm$ 0.0086 \\ 
d016 & 223.6640 & -61.0402 & 19412 &  0.0178 $\pm$ 0.0027 & 0.0074 $\pm$ 0.0019 &  0.0418 $\pm$ 0.0049 & 0.0568 $\pm$ 0.0050 &  -0.0130 $\pm$ 0.0045 & 0.0533 $\pm$ 0.0033  &  -0.0191 $\pm$ 0.0035 & -0.0468 $\pm$ 0.0083 \\ 
d017 & 226.2886 & -60.3495 & 22675 &  0.0494 $\pm$ 0.0021 & -0.0208 $\pm$ 0.0015 &  0.0228 $\pm$ 0.0036 & 0.0855 $\pm$ 0.0038 &  -0.0297 $\pm$ 0.0034 & 0.0666 $\pm$ 0.0025  &  -0.0389 $\pm$ 0.0028 & -0.0152 $\pm$ 0.0067 \\ 
d018 & 228.8022 & -59.6106 & 18889 &  0.0281 $\pm$ 0.0024 & -0.0028 $\pm$ 0.0016 &  0.0858 $\pm$ 0.0044 & 0.0114 $\pm$ 0.0041 &  -0.0063 $\pm$ 0.0044 & 0.0499 $\pm$ 0.0029  &  -0.0216 $\pm$ 0.0034 & -0.0162 $\pm$ 0.0071 \\ 
d019 & 231.2032 & -58.8231 & 20832 &  0.0248 $\pm$ 0.0023 & -0.0023 $\pm$ 0.0016 &  0.0617 $\pm$ 0.0039 & 0.0322 $\pm$ 0.0039 &  -0.0036 $\pm$ 0.0039 & 0.0461 $\pm$ 0.0027  &  -0.0258 $\pm$ 0.0032 & -0.0176 $\pm$ 0.0074 \\ 
d020 & 233.4979 & -57.9973 & 20866 &  0.0392 $\pm$ 0.0024 & -0.0208 $\pm$ 0.0016 &  0.0462 $\pm$ 0.0041 & 0.0619 $\pm$ 0.0040 &  -0.0158 $\pm$ 0.0040 & 0.0610 $\pm$ 0.0027  &  -0.0517 $\pm$ 0.0034 & 0.0368 $\pm$ 0.0074 \\ 
d021 & 235.6905 & -57.1360 & 16925 &  0.0210 $\pm$ 0.0023 & -0.0064 $\pm$ 0.0016 &  0.0457 $\pm$ 0.0043 & 0.0551 $\pm$ 0.0042 &  0.0007 $\pm$ 0.0039 & 0.0500 $\pm$ 0.0027  &  -0.0198 $\pm$ 0.0032 & -0.0243 $\pm$ 0.0073 \\ 
d022 & 237.7803 & -56.2361 & 16646 &  0.0165 $\pm$ 0.0023 & 0.0037 $\pm$ 0.0017 &  0.0490 $\pm$ 0.0042 & 0.0461 $\pm$ 0.0046 &  0.0064 $\pm$ 0.0039 & 0.0415 $\pm$ 0.0029  &  -0.0329 $\pm$ 0.0031 & 0.0031 $\pm$ 0.0080 \\ 
d023 & 239.7733 & -55.3031 & 21160 &  0.0064 $\pm$ 0.0025 & 0.0208 $\pm$ 0.0019 &  0.0575 $\pm$ 0.0045 & 0.0319 $\pm$ 0.0048 &  0.0023 $\pm$ 0.0042 & 0.0382 $\pm$ 0.0031  &  -0.0301 $\pm$ 0.0035 & -0.0134 $\pm$ 0.0090 \\ 
d024 & 241.6744 & -54.3403 & 17873 &  0.0104 $\pm$ 0.0026 & 0.0142 $\pm$ 0.0019 &  0.0392 $\pm$ 0.0046 & 0.0752 $\pm$ 0.0050 &  -0.0025 $\pm$ 0.0043 & 0.0446 $\pm$ 0.0032  &  -0.0294 $\pm$ 0.0035 & -0.0531 $\pm$ 0.0087 \\ 
d025 & 243.4888 & -53.3495 & 14285 &  0.0431 $\pm$ 0.0026 & 0.0001 $\pm$ 0.0021 &  0.0249 $\pm$ 0.0047 & 0.0678 $\pm$ 0.0051 &  -0.0277 $\pm$ 0.0044 & 0.0612 $\pm$ 0.0034  &  -0.0404 $\pm$ 0.0033 & 0.0057 $\pm$ 0.0090 \\ 
d026 & 245.2210 & -52.3332 & 12702 &  0.0558 $\pm$ 0.0033 & 0.0006 $\pm$ 0.0024 &  0.0144 $\pm$ 0.0063 & 0.0739 $\pm$ 0.0066 &  -0.0446 $\pm$ 0.0058 & 0.0634 $\pm$ 0.0043  &  -0.0340 $\pm$ 0.0047 & -0.0347 $\pm$ 0.0115 \\ 
d027 & 246.8753 & -51.2936 & 11801 &  0.0393 $\pm$ 0.0029 & 0.0044 $\pm$ 0.0019 &  0.0365 $\pm$ 0.0056 & 0.0588 $\pm$ 0.0053 &  -0.0242 $\pm$ 0.0051 & 0.0565 $\pm$ 0.0034  &  -0.0463 $\pm$ 0.0042 & 0.0168 $\pm$ 0.0091 \\ 
d028 & 248.4570 & -50.2325 & 21246 &  0.0335 $\pm$ 0.0023 & -0.0111 $\pm$ 0.0015 &  0.0529 $\pm$ 0.0046 & 0.0633 $\pm$ 0.0042 &  -0.0020 $\pm$ 0.0042 & 0.0515 $\pm$ 0.0027  &  -0.0432 $\pm$ 0.0035 & 0.0017 $\pm$ 0.0070 \\ 
d029 & 249.9705 & -49.1513 & 20998 &  0.0361 $\pm$ 0.0022 & -0.0130 $\pm$ 0.0014 &  0.0728 $\pm$ 0.0046 & 0.0494 $\pm$ 0.0041 &  0.0107 $\pm$ 0.0042 & 0.0452 $\pm$ 0.0026  &  -0.0501 $\pm$ 0.0034 & 0.0129 $\pm$ 0.0065 \\ 
d030 & 251.4179 & -48.0498 & 11980 &  0.0284 $\pm$ 0.0034 & -0.0134 $\pm$ 0.0021 &  0.0720 $\pm$ 0.0065 & 0.0464 $\pm$ 0.0059 &  0.0259 $\pm$ 0.0062 & 0.0363 $\pm$ 0.0039  &  -0.0298 $\pm$ 0.0049 & -0.0258 $\pm$ 0.0098 \\ 
d031 & 252.8095 & -46.9361 & 19815 &  0.0406 $\pm$ 0.0022 & -0.0023 $\pm$ 0.0012 &  0.0886 $\pm$ 0.0044 & 0.0254 $\pm$ 0.0036 &  0.0324 $\pm$ 0.0042 & 0.0175 $\pm$ 0.0023  &  -0.0548 $\pm$ 0.0035 & -0.0032 $\pm$ 0.0059 \\ 
d032 & 254.1434 & -45.8047 & 11883 &  0.0555 $\pm$ 0.0029 & -0.0163 $\pm$ 0.0015 &  0.0968 $\pm$ 0.0061 & 0.0261 $\pm$ 0.0048 &  0.0264 $\pm$ 0.0059 & 0.0260 $\pm$ 0.0032  &  -0.0619 $\pm$ 0.0046 & 0.0102 $\pm$ 0.0077 \\ 
d033 & 255.4246 & -44.6591 & 14575 &  0.0290 $\pm$ 0.0033 & -0.0029 $\pm$ 0.0022 &  0.0483 $\pm$ 0.0063 & 0.0509 $\pm$ 0.0061 &  -0.0039 $\pm$ 0.0058 & 0.0457 $\pm$ 0.0039  &  -0.0239 $\pm$ 0.0049 & -0.0345 $\pm$ 0.0109 \\ 
d034 & 256.6573 & -43.5002 & 18070 &  0.0065 $\pm$ 0.0029 & 0.0030 $\pm$ 0.0018 &  0.0856 $\pm$ 0.0054 & 0.0240 $\pm$ 0.0048 &  0.0467 $\pm$ 0.0051 & 0.0177 $\pm$ 0.0031  &  -0.0183 $\pm$ 0.0044 & -0.0430 $\pm$ 0.0088 \\ 
d035 & 257.8445 & -42.3291 & 18697 &  0.0891 $\pm$ 0.0029 & -0.0394 $\pm$ 0.0018 &  0.0789 $\pm$ 0.0053 & 0.0307 $\pm$ 0.0049 &  -0.0238 $\pm$ 0.0051 & 0.0589 $\pm$ 0.0033  &  -0.0795 $\pm$ 0.0044 & 0.0778 $\pm$ 0.0092 \\ 
d036 & 258.9893 & -41.1472 & 14756 &  0.0904 $\pm$ 0.0035 & -0.0292 $\pm$ 0.0021 &  0.0927 $\pm$ 0.0062 & -0.0017 $\pm$ 0.0055 &  -0.0018 $\pm$ 0.0061 & 0.0402 $\pm$ 0.0038  &  0.0199 $\pm$ 0.0048 & -0.1048 $\pm$ 0.0098 \\ 
d037 & 260.0943 & -39.9547 & 17138 &  0.0930 $\pm$ 0.0034 & -0.0215 $\pm$ 0.0022 &  0.0323 $\pm$ 0.0059 & 0.0580 $\pm$ 0.0055 &  -0.0318 $\pm$ 0.0059 & 0.0618 $\pm$ 0.0039  &  -0.0140 $\pm$ 0.0044 & -0.0463 $\pm$ 0.0097 \\ 
d038 & 261.1624 & -38.7528 & 15610 &  0.0656 $\pm$ 0.0022 & -0.0406 $\pm$ 0.0015 &  0.0263 $\pm$ 0.0044 & 0.0760 $\pm$ 0.0041 &  -0.0005 $\pm$ 0.0041 & 0.0687 $\pm$ 0.0027  &  -0.0158 $\pm$ 0.0029 & 0.0209 $\pm$ 0.0065 \\ 
d039 & 176.4669 & -62.4740 & 9554 &  0.0056 $\pm$ 0.0032 & -0.0034 $\pm$ 0.0020 &  0.0776 $\pm$ 0.0063 & 0.0331 $\pm$ 0.0059 &  0.0159 $\pm$ 0.0060 & 0.0392 $\pm$ 0.0038  &  -0.0455 $\pm$ 0.0046 & 0.0138 $\pm$ 0.0091 \\ 
d040 & 179.5577 & -62.8066 & 11789 &  0.0170 $\pm$ 0.0034 & -0.0007 $\pm$ 0.0024 &  0.0674 $\pm$ 0.0062 & 0.0511 $\pm$ 0.0063 &  0.0019 $\pm$ 0.0060 & 0.0445 $\pm$ 0.0042  &  -0.0513 $\pm$ 0.0047 & -0.0048 $\pm$ 0.0101 \\ 
d041 & 182.7113 & -63.0705 & 11583 &  0.0175 $\pm$ 0.0030 & -0.0036 $\pm$ 0.0020 &  0.0603 $\pm$ 0.0055 & 0.0400 $\pm$ 0.0053 &  -0.0005 $\pm$ 0.0053 & 0.0495 $\pm$ 0.0035  &  -0.0409 $\pm$ 0.0042 & 0.0261 $\pm$ 0.0090 \\ 
d042 & 185.9145 & -63.2635 & 17476 &  0.0099 $\pm$ 0.0026 & 0.0046 $\pm$ 0.0016 &  0.0811 $\pm$ 0.0047 & 0.0363 $\pm$ 0.0044 &  0.0185 $\pm$ 0.0047 & 0.0352 $\pm$ 0.0030  &  -0.0592 $\pm$ 0.0038 & 0.0238 $\pm$ 0.0074 \\ 
d043 & 189.1504 & -63.3840 & 20138 &  0.0159 $\pm$ 0.0027 & 0.0018 $\pm$ 0.0015 &  0.0686 $\pm$ 0.0050 & 0.0440 $\pm$ 0.0043 &  0.0157 $\pm$ 0.0050 & 0.0323 $\pm$ 0.0029  &  -0.0543 $\pm$ 0.0041 & 0.0089 $\pm$ 0.0072 \\ 
d044 & 192.4097 & -63.4311 & 16223 &  0.0213 $\pm$ 0.0024 & -0.0084 $\pm$ 0.0014 &  0.0806 $\pm$ 0.0049 & 0.0495 $\pm$ 0.0044 &  0.0012 $\pm$ 0.0046 & 0.0471 $\pm$ 0.0028  &  -0.0727 $\pm$ 0.0038 & 0.0290 $\pm$ 0.0069 \\ 
d045 & 195.6688 & -63.4045 & 16500 &  0.0254 $\pm$ 0.0022 & -0.0125 $\pm$ 0.0013 &  0.0549 $\pm$ 0.0045 & 0.0709 $\pm$ 0.0039 &  -0.0152 $\pm$ 0.0043 & 0.0512 $\pm$ 0.0025  &  -0.0553 $\pm$ 0.0034 & -0.0174 $\pm$ 0.0060 \\ 
d046 & 198.9137 & -63.3040 & 14661 &  0.0713 $\pm$ 0.0022 & -0.0201 $\pm$ 0.0013 &  0.0331 $\pm$ 0.0044 & 0.0680 $\pm$ 0.0040 &  -0.0429 $\pm$ 0.0042 & 0.0669 $\pm$ 0.0026  &  -0.0644 $\pm$ 0.0033 & 0.0401 $\pm$ 0.0065 \\ 
d047 & 202.1286 & -63.1310 & 19281 &  0.0592 $\pm$ 0.0016 & -0.0113 $\pm$ 0.0011 &  0.0198 $\pm$ 0.0030 & 0.0683 $\pm$ 0.0030 &  -0.0340 $\pm$ 0.0029 & 0.0581 $\pm$ 0.0020  &  -0.0535 $\pm$ 0.0024 & 0.0315 $\pm$ 0.0053 \\ 
d048 & 205.2976 & -62.8863 & 15980 &  0.0510 $\pm$ 0.0021 & -0.0185 $\pm$ 0.0011 &  0.0726 $\pm$ 0.0042 & 0.0526 $\pm$ 0.0032 &  -0.0170 $\pm$ 0.0042 & 0.0519 $\pm$ 0.0022  &  -0.0818 $\pm$ 0.0036 & 0.0373 $\pm$ 0.0056 \\ 
d049 & 208.4062 & -62.5724 & 8104 &  0.0770 $\pm$ 0.0037 & -0.0217 $\pm$ 0.0017 &  0.0892 $\pm$ 0.0077 & 0.0592 $\pm$ 0.0056 &  -0.0487 $\pm$ 0.0078 & 0.0529 $\pm$ 0.0036  &  -0.1343 $\pm$ 0.0066 & 0.0391 $\pm$ 0.0086 \\ 
d050 & 211.4437 & -62.1913 & 7035 &  0.0664 $\pm$ 0.0040 & -0.0299 $\pm$ 0.0019 &  0.0770 $\pm$ 0.0089 & 0.0566 $\pm$ 0.0062 &  0.0078 $\pm$ 0.0089 & 0.0483 $\pm$ 0.0041  &  -0.0777 $\pm$ 0.0070 & 0.0390 $\pm$ 0.0097 \\ 
d051 & 214.3995 & -61.7459 & 10048 &  0.0546 $\pm$ 0.0029 & -0.0154 $\pm$ 0.0014 &  0.0862 $\pm$ 0.0063 & 0.0364 $\pm$ 0.0046 &  0.0035 $\pm$ 0.0062 & 0.0357 $\pm$ 0.0030  &  -0.0660 $\pm$ 0.0048 & 0.0113 $\pm$ 0.0070 \\ 
d052 & 217.2655 & -61.2391 & 6859 &  0.0547 $\pm$ 0.0035 & -0.0259 $\pm$ 0.0018 &  0.0950 $\pm$ 0.0070 & 0.0468 $\pm$ 0.0054 &  0.0140 $\pm$ 0.0071 & 0.0439 $\pm$ 0.0037  &  -0.0725 $\pm$ 0.0054 & 0.0252 $\pm$ 0.0083 \\ 
d053 & 220.0361 & -60.6742 & 8747 &  0.0506 $\pm$ 0.0028 & -0.0260 $\pm$ 0.0015 &  0.0623 $\pm$ 0.0057 & 0.0643 $\pm$ 0.0045 &  0.0001 $\pm$ 0.0057 & 0.0483 $\pm$ 0.0030  &  -0.0629 $\pm$ 0.0044 & 0.0135 $\pm$ 0.0069 \\ 
d054 & 222.7065 & -60.0543 & 12863 &  0.0627 $\pm$ 0.0028 & -0.0277 $\pm$ 0.0013 &  0.0670 $\pm$ 0.0058 & 0.0485 $\pm$ 0.0041 &  0.0055 $\pm$ 0.0057 & 0.0407 $\pm$ 0.0028  &  -0.0694 $\pm$ 0.0045 & 0.0338 $\pm$ 0.0066 \\ 
d055 & 225.2751 & -59.3830 & 8754 &  0.0694 $\pm$ 0.0035 & -0.0327 $\pm$ 0.0016 &  0.1346 $\pm$ 0.0079 & 0.0270 $\pm$ 0.0056 &  0.0480 $\pm$ 0.0078 & 0.0338 $\pm$ 0.0037  &  -0.0883 $\pm$ 0.0058 & 0.0485 $\pm$ 0.0082 \\ 
d056 & 227.7405 & -58.6635 & 11901 &  0.0288 $\pm$ 0.0029 & -0.0109 $\pm$ 0.0014 &  0.0977 $\pm$ 0.0059 & 0.0407 $\pm$ 0.0043 &  0.0396 $\pm$ 0.0060 & 0.0351 $\pm$ 0.0030  &  -0.0588 $\pm$ 0.0047 & 0.0213 $\pm$ 0.0071 \\ 
d057 & 230.1038 & -57.8993 & 9906 &  0.0268 $\pm$ 0.0038 & -0.0098 $\pm$ 0.0020 &  0.0721 $\pm$ 0.0071 & 0.0659 $\pm$ 0.0056 &  -0.0059 $\pm$ 0.0071 & 0.0537 $\pm$ 0.0038  &  -0.0465 $\pm$ 0.0058 & -0.0207 $\pm$ 0.0093 \\ 
d058 & 232.3647 & -57.0907 & 14580 &  0.0436 $\pm$ 0.0034 & -0.0254 $\pm$ 0.0016 &  0.0884 $\pm$ 0.0069 & 0.0438 $\pm$ 0.0049 &  0.0185 $\pm$ 0.0069 & 0.0440 $\pm$ 0.0033  &  -0.0390 $\pm$ 0.0053 & -0.0006 $\pm$ 0.0077 \\ 
d059 & 234.5306 & -56.2485 & 11191 &  0.0199 $\pm$ 0.0034 & -0.0057 $\pm$ 0.0017 &  0.0754 $\pm$ 0.0072 & 0.0495 $\pm$ 0.0052 &  0.0110 $\pm$ 0.0069 & 0.0503 $\pm$ 0.0034  &  -0.0436 $\pm$ 0.0053 & 0.0149 $\pm$ 0.0080 \\ 
d060 & 236.5999 & -55.3681 & 9867 &  0.0737 $\pm$ 0.0033 & -0.0256 $\pm$ 0.0016 &  0.0793 $\pm$ 0.0068 & 0.0313 $\pm$ 0.0050 &  0.0110 $\pm$ 0.0067 & 0.0328 $\pm$ 0.0033  &  -0.0705 $\pm$ 0.0055 & 0.0384 $\pm$ 0.0082 \\ 
d061 & 238.5781 & -54.4544 & 8220 &  0.0699 $\pm$ 0.0029 & -0.0202 $\pm$ 0.0014 &  0.0568 $\pm$ 0.0056 & 0.0415 $\pm$ 0.0042 &  0.0006 $\pm$ 0.0057 & 0.0379 $\pm$ 0.0029  &  -0.0509 $\pm$ 0.0047 & 0.0179 $\pm$ 0.0073 \\ 
d062 & 240.4685 & -53.5101 & 4128 &  0.0688 $\pm$ 0.0051 & -0.0200 $\pm$ 0.0025 &  0.0626 $\pm$ 0.0106 & 0.0664 $\pm$ 0.0081 &  -0.0405 $\pm$ 0.0106 & 0.0674 $\pm$ 0.0054  &  -0.0761 $\pm$ 0.0081 & 0.0286 $\pm$ 0.0123 \\ 
d063 & 242.2762 & -52.5375 & 4902 &  0.0577 $\pm$ 0.0041 & -0.0192 $\pm$ 0.0023 &  0.1086 $\pm$ 0.0081 & 0.0258 $\pm$ 0.0068 &  0.0228 $\pm$ 0.0079 & 0.0333 $\pm$ 0.0045  &  -0.0802 $\pm$ 0.0065 & 0.0408 $\pm$ 0.0111 \\ 
d064 & 244.0048 & -51.5388 & 5123 &  0.1040 $\pm$ 0.0040 & -0.0049 $\pm$ 0.0024 &  -0.0016 $\pm$ 0.0082 & 0.0568 $\pm$ 0.0072 &  -0.0523 $\pm$ 0.0079 & 0.0351 $\pm$ 0.0047  &  -0.0644 $\pm$ 0.0062 & 0.0169 $\pm$ 0.0116 \\ 
d065 & 245.6584 & -50.5163 & 5173 &  0.1124 $\pm$ 0.0051 & -0.0112 $\pm$ 0.0024 &  0.0743 $\pm$ 0.0106 & 0.0225 $\pm$ 0.0075 &  -0.0301 $\pm$ 0.0104 & 0.0354 $\pm$ 0.0049  &  -0.0828 $\pm$ 0.0087 & 0.0309 $\pm$ 0.0124 \\ 
d066 & 247.2417 & -49.4715 & 5176 &  0.0994 $\pm$ 0.0054 & -0.0274 $\pm$ 0.0026 &  0.0920 $\pm$ 0.0106 & 0.0594 $\pm$ 0.0080 &  -0.0427 $\pm$ 0.0107 & 0.0621 $\pm$ 0.0053  &  -0.1191 $\pm$ 0.0096 & 0.0447 $\pm$ 0.0136 \\ 
d067 & 248.7586 & -48.4061 & 2554 &  0.0547 $\pm$ 0.0061 & -0.0151 $\pm$ 0.0031 &  0.0737 $\pm$ 0.0114 & 0.0605 $\pm$ 0.0089 &  -0.0153 $\pm$ 0.0114 & 0.0511 $\pm$ 0.0058  &  -0.0647 $\pm$ 0.0106 & -0.0069 $\pm$ 0.0160 \\ 
d068 & 250.2109 & -47.3193 & 5466 &  0.0519 $\pm$ 0.0041 & -0.0104 $\pm$ 0.0020 &  0.0588 $\pm$ 0.0077 & 0.0234 $\pm$ 0.0057 &  0.0105 $\pm$ 0.0075 & 0.0247 $\pm$ 0.0038  &  -0.0474 $\pm$ 0.0065 & 0.0273 $\pm$ 0.0103 \\ 
d069 & 251.6072 & -46.2182 & 4326 &  0.0229 $\pm$ 0.0047 & -0.0132 $\pm$ 0.0022 &  0.1518 $\pm$ 0.0087 & 0.0022 $\pm$ 0.0060 &  0.0787 $\pm$ 0.0091 & 0.0146 $\pm$ 0.0042  &  -0.0682 $\pm$ 0.0083 & 0.0357 $\pm$ 0.0114 \\ 
d070 & 252.9503 & -45.1027 & 668 &  0.5558 $\pm$ 0.0263 & -0.0284 $\pm$ 0.0095 &  -0.3473 $\pm$ 0.0651 & -0.0200 $\pm$ 0.0322 &  -0.3103 $\pm$ 0.0647 & -0.0104 $\pm$ 0.0238  &  0.0474 $\pm$ 0.0396 & 0.0008 $\pm$ 0.0573 \\ 
d071 & 254.2399 & -43.9703 & 7857 &  0.0576 $\pm$ 0.0034 & -0.0170 $\pm$ 0.0016 &  0.0973 $\pm$ 0.0067 & 0.0372 $\pm$ 0.0048 &  0.0167 $\pm$ 0.0067 & 0.0340 $\pm$ 0.0032  &  -0.0717 $\pm$ 0.0059 & 0.0136 $\pm$ 0.0083 \\ 
d072 & 255.4811 & -42.8240 & 4962 &  0.0596 $\pm$ 0.0051 & -0.0201 $\pm$ 0.0022 &  0.1490 $\pm$ 0.0116 & 0.0041 $\pm$ 0.0075 &  0.0612 $\pm$ 0.0121 & 0.0164 $\pm$ 0.0052  &  -0.0772 $\pm$ 0.0096 & 0.0263 $\pm$ 0.0121 \\ 
d073 & 256.6775 & -41.6650 & 5616 &  0.1245 $\pm$ 0.0047 & -0.0320 $\pm$ 0.0022 &  0.1070 $\pm$ 0.0096 & 0.0118 $\pm$ 0.0067 &  -0.0142 $\pm$ 0.0100 & 0.0292 $\pm$ 0.0046  &  -0.1121 $\pm$ 0.0085 & 0.0492 $\pm$ 0.0116 \\ 
d074 & 257.8319 & -40.4943 & 8101 &  0.0953 $\pm$ 0.0051 & -0.0256 $\pm$ 0.0026 &  0.1186 $\pm$ 0.0091 & 0.0027 $\pm$ 0.0069 &  -0.0244 $\pm$ 0.0096 & 0.0461 $\pm$ 0.0050  &  -0.0621 $\pm$ 0.0085 & 0.0122 $\pm$ 0.0136 \\ 
d075 & 258.9468 & -39.3125 & 4276 &  0.0839 $\pm$ 0.0071 & -0.0079 $\pm$ 0.0041 &  0.0373 $\pm$ 0.0127 & 0.0832 $\pm$ 0.0108 &  -0.0612 $\pm$ 0.0126 & 0.0681 $\pm$ 0.0072  &  -0.0011 $\pm$ 0.0105 & -0.1314 $\pm$ 0.0183 \\ 
d076 & 260.0247 & -38.1209 & 2970 &  0.1531 $\pm$ 0.0074 & -0.0153 $\pm$ 0.0036 &  -0.0211 $\pm$ 0.0135 & 0.0405 $\pm$ 0.0095 &  -0.0990 $\pm$ 0.0140 & 0.0481 $\pm$ 0.0068  &  -0.0622 $\pm$ 0.0120 & 0.0404 $\pm$ 0.0188 \\ 
d077 & 177.0402 & -61.4155 & 7584 &  0.0491 $\pm$ 0.0047 & -0.0277 $\pm$ 0.0034 &  0.1192 $\pm$ 0.0078 & -0.0264 $\pm$ 0.0082 &  -0.0057 $\pm$ 0.0081 & 0.0486 $\pm$ 0.0059  &  -0.0168 $\pm$ 0.0064 & -0.0438 $\pm$ 0.0153 \\ 
d078 & 180.0302 & -61.7369 & 11200 &  -0.0079 $\pm$ 0.0037 & 0.0135 $\pm$ 0.0025 &  0.1472 $\pm$ 0.0060 & -0.0563 $\pm$ 0.0060 &  0.0104 $\pm$ 0.0062 & 0.0397 $\pm$ 0.0043  &  -0.0031 $\pm$ 0.0045 & -0.0500 $\pm$ 0.0105 \\ 
d079 & 183.0765 & -61.9914 & 16535 &  0.0158 $\pm$ 0.0029 & 0.0040 $\pm$ 0.0019 &  0.0480 $\pm$ 0.0050 & 0.0614 $\pm$ 0.0048 &  -0.0018 $\pm$ 0.0051 & 0.0459 $\pm$ 0.0033  &  -0.0447 $\pm$ 0.0040 & 0.0003 $\pm$ 0.0083 \\ 
d080 & 186.1673 & -62.1775 & 10912 &  0.0128 $\pm$ 0.0031 & -0.0038 $\pm$ 0.0018 &  0.0609 $\pm$ 0.0062 & 0.0526 $\pm$ 0.0053 &  0.0142 $\pm$ 0.0058 & 0.0405 $\pm$ 0.0034  &  -0.0524 $\pm$ 0.0045 & 0.0244 $\pm$ 0.0082 \\ 
d081 & 189.2895 & -62.2934 & 10466 &  0.0223 $\pm$ 0.0037 & -0.0021 $\pm$ 0.0018 &  0.0767 $\pm$ 0.0079 & 0.0386 $\pm$ 0.0057 &  0.0298 $\pm$ 0.0075 & 0.0259 $\pm$ 0.0037  &  -0.0500 $\pm$ 0.0057 & 0.0010 $\pm$ 0.0085 \\ 
d082 & 192.4280 & -62.3390 & 9271 &  0.0310 $\pm$ 0.0034 & -0.0034 $\pm$ 0.0016 &  0.1012 $\pm$ 0.0070 & 0.0344 $\pm$ 0.0050 &  0.0174 $\pm$ 0.0069 & 0.0273 $\pm$ 0.0033  &  -0.0627 $\pm$ 0.0056 & -0.0163 $\pm$ 0.0078 \\ 
d083 & 195.5693 & -62.3131 & 6526 &  -0.0058 $\pm$ 0.0038 & -0.0091 $\pm$ 0.0018 &  0.1004 $\pm$ 0.0083 & 0.0353 $\pm$ 0.0059 &  0.0410 $\pm$ 0.0080 & 0.0320 $\pm$ 0.0038  &  -0.0409 $\pm$ 0.0060 & -0.0014 $\pm$ 0.0087 \\ 
d084 & 198.6969 & -62.2164 & 6914 &  0.0387 $\pm$ 0.0040 & 0.0025 $\pm$ 0.0019 &  0.0283 $\pm$ 0.0084 & 0.0508 $\pm$ 0.0058 &  -0.0066 $\pm$ 0.0080 & 0.0327 $\pm$ 0.0038  &  -0.0284 $\pm$ 0.0062 & -0.0180 $\pm$ 0.0093 \\ 
d085 & 201.7978 & -62.0493 & 11319 &  0.0380 $\pm$ 0.0025 & -0.0208 $\pm$ 0.0013 &  0.0791 $\pm$ 0.0055 & 0.0492 $\pm$ 0.0043 &  0.0160 $\pm$ 0.0052 & 0.0386 $\pm$ 0.0027  &  -0.0604 $\pm$ 0.0040 & 0.0143 $\pm$ 0.0066 \\ 
d086 & 204.8578 & -61.8133 & 13784 &  0.0367 $\pm$ 0.0025 & -0.0099 $\pm$ 0.0013 &  0.0628 $\pm$ 0.0055 & 0.0616 $\pm$ 0.0042 &  0.0186 $\pm$ 0.0053 & 0.0366 $\pm$ 0.0027  &  -0.0430 $\pm$ 0.0040 & -0.0153 $\pm$ 0.0063 \\ 
d087 & 207.8637 & -61.5103 & 7113 &  0.0763 $\pm$ 0.0043 & -0.0180 $\pm$ 0.0019 &  0.1015 $\pm$ 0.0095 & 0.0312 $\pm$ 0.0064 &  -0.0052 $\pm$ 0.0095 & 0.0379 $\pm$ 0.0043  &  -0.0706 $\pm$ 0.0071 & 0.0032 $\pm$ 0.0093 \\ 
d088 & 210.8059 & -61.1419 & 2397 &  -0.0152 $\pm$ 0.0078 & -0.0080 $\pm$ 0.0034 &  0.0974 $\pm$ 0.0188 & 0.0332 $\pm$ 0.0125 &  0.0698 $\pm$ 0.0177 & 0.0186 $\pm$ 0.0079  &  -0.0271 $\pm$ 0.0131 & -0.0122 $\pm$ 0.0178 \\ 
d089 & 213.6747 & -60.7109 & 7249 &  0.0380 $\pm$ 0.0038 & -0.0064 $\pm$ 0.0017 &  0.0881 $\pm$ 0.0085 & 0.0147 $\pm$ 0.0056 &  0.0383 $\pm$ 0.0083 & 0.0192 $\pm$ 0.0037  &  -0.0350 $\pm$ 0.0062 & 0.0076 $\pm$ 0.0086 \\ 
d090 & 216.4618 & -60.2201 & 8799 &  0.0205 $\pm$ 0.0031 & -0.0158 $\pm$ 0.0015 &  0.0873 $\pm$ 0.0064 & 0.0561 $\pm$ 0.0047 &  0.0212 $\pm$ 0.0065 & 0.0478 $\pm$ 0.0032  &  -0.0506 $\pm$ 0.0049 & 0.0060 $\pm$ 0.0073 \\ 
d091 & 219.1617 & -59.6721 & 11571 &  0.0365 $\pm$ 0.0027 & -0.0211 $\pm$ 0.0013 &  0.0890 $\pm$ 0.0056 & 0.0470 $\pm$ 0.0041 &  0.0322 $\pm$ 0.0056 & 0.0361 $\pm$ 0.0028  &  -0.0510 $\pm$ 0.0042 & 0.0069 $\pm$ 0.0062 \\ 
d092 & 221.7703 & -59.0704 & 11036 &  0.0485 $\pm$ 0.0028 & -0.0220 $\pm$ 0.0014 &  0.0921 $\pm$ 0.0061 & 0.0279 $\pm$ 0.0044 &  0.0307 $\pm$ 0.0059 & 0.0335 $\pm$ 0.0029  &  -0.0567 $\pm$ 0.0043 & 0.0404 $\pm$ 0.0066 \\ 
d093 & 224.2852 & -58.4179 & 15860 &  0.0564 $\pm$ 0.0023 & -0.0086 $\pm$ 0.0011 &  0.0614 $\pm$ 0.0046 & 0.0358 $\pm$ 0.0035 &  0.0099 $\pm$ 0.0046 & 0.0232 $\pm$ 0.0023  &  -0.0571 $\pm$ 0.0035 & 0.0068 $\pm$ 0.0055 \\ 
d094 & 226.7048 & -57.7177 & 14203 &  0.0417 $\pm$ 0.0032 & -0.0096 $\pm$ 0.0015 &  0.0778 $\pm$ 0.0064 & 0.0383 $\pm$ 0.0046 &  0.0227 $\pm$ 0.0065 & 0.0339 $\pm$ 0.0032  &  -0.0539 $\pm$ 0.0049 & 0.0202 $\pm$ 0.0074 \\ 
d095 & 229.0299 & -56.9725 & 10046 &  0.0871 $\pm$ 0.0040 & -0.0335 $\pm$ 0.0019 &  0.0850 $\pm$ 0.0084 & 0.0436 $\pm$ 0.0060 &  -0.0066 $\pm$ 0.0085 & 0.0503 $\pm$ 0.0041  &  -0.0671 $\pm$ 0.0065 & 0.0272 $\pm$ 0.0096 \\ 
d096 & 231.2605 & -56.1861 & 11300 &  0.0479 $\pm$ 0.0036 & -0.0107 $\pm$ 0.0017 &  0.0748 $\pm$ 0.0068 & 0.0448 $\pm$ 0.0049 &  0.0015 $\pm$ 0.0070 & 0.0430 $\pm$ 0.0034  &  -0.0492 $\pm$ 0.0061 & 0.0044 $\pm$ 0.0090 \\ 
d097 & 233.3992 & -55.3605 & 13335 &  0.0566 $\pm$ 0.0035 & -0.0035 $\pm$ 0.0016 &  0.0502 $\pm$ 0.0070 & 0.0442 $\pm$ 0.0047 &  -0.0116 $\pm$ 0.0071 & 0.0309 $\pm$ 0.0033  &  -0.0307 $\pm$ 0.0055 & -0.0410 $\pm$ 0.0076 \\ 
d098 & 235.4482 & -54.4991 & 3102 &  0.1133 $\pm$ 0.0067 & -0.0317 $\pm$ 0.0028 &  0.0449 $\pm$ 0.0152 & 0.0311 $\pm$ 0.0093 &  -0.0257 $\pm$ 0.0154 & 0.0355 $\pm$ 0.0064  &  -0.0373 $\pm$ 0.0119 & 0.0057 $\pm$ 0.0150 \\ 
d099 & 237.4110 & -53.6041 & 4042 &  0.0715 $\pm$ 0.0058 & -0.0124 $\pm$ 0.0023 &  0.1035 $\pm$ 0.0142 & 0.0041 $\pm$ 0.0083 &  0.0245 $\pm$ 0.0142 & 0.0172 $\pm$ 0.0055  &  -0.0686 $\pm$ 0.0102 & 0.0324 $\pm$ 0.0122 \\ 
d100 & 239.2881 & -52.6754 & 2651 &  0.8067 $\pm$ 0.0157 & -0.0309 $\pm$ 0.0058 &  -0.0957 $\pm$ 0.0271 & 0.0091 $\pm$ 0.0176 &  -0.6261 $\pm$ 0.0338 & 0.0296 $\pm$ 0.0126  &  -0.5093 $\pm$ 0.0319 & 0.0350 $\pm$ 0.0279 \\ 
d101 & 241.0900 & -51.7235 & 5033 &  0.0075 $\pm$ 0.0052 & -0.0150 $\pm$ 0.0023 &  0.1076 $\pm$ 0.0106 & 0.0383 $\pm$ 0.0071 &  0.0713 $\pm$ 0.0109 & 0.0328 $\pm$ 0.0049  &  -0.0269 $\pm$ 0.0083 & 0.0056 $\pm$ 0.0112 \\ 
d102 & 242.8142 & -50.7420 & 1913 &  0.0541 $\pm$ 0.0080 & -0.0213 $\pm$ 0.0032 &  0.1847 $\pm$ 0.0184 & -0.0169 $\pm$ 0.0113 &  0.1022 $\pm$ 0.0185 & 0.0044 $\pm$ 0.0075  &  -0.0778 $\pm$ 0.0140 & 0.0415 $\pm$ 0.0167 \\ 
d103 & 244.4659 & -49.7361 & 1392 &  0.2445 $\pm$ 0.0147 & -0.0414 $\pm$ 0.0057 &  0.1196 $\pm$ 0.0307 & -0.0125 $\pm$ 0.0188 &  -0.0511 $\pm$ 0.0330 & -0.0020 $\pm$ 0.0131  &  -0.1164 $\pm$ 0.0247 & -0.0367 $\pm$ 0.0272 \\ 
d104 & 246.0499 & -48.7074 & 2450 &  0.0785 $\pm$ 0.0094 & -0.0250 $\pm$ 0.0042 &  0.0689 $\pm$ 0.0200 & 0.0552 $\pm$ 0.0133 &  -0.0043 $\pm$ 0.0201 & 0.0437 $\pm$ 0.0090  &  -0.0638 $\pm$ 0.0152 & 0.0070 $\pm$ 0.0205 \\ 
d105 & 247.5690 & -47.6577 & 5528 &  0.0804 $\pm$ 0.0054 & -0.0167 $\pm$ 0.0025 &  0.0475 $\pm$ 0.0096 & 0.0532 $\pm$ 0.0067 &  -0.0121 $\pm$ 0.0098 & 0.0419 $\pm$ 0.0047  &  -0.0557 $\pm$ 0.0085 & 0.0160 $\pm$ 0.0127 \\ 
d106 & 249.0276 & -46.5883 & 5270 &  0.0962 $\pm$ 0.0056 & -0.0191 $\pm$ 0.0030 &  0.0697 $\pm$ 0.0110 & 0.0338 $\pm$ 0.0088 &  -0.0091 $\pm$ 0.0102 & 0.0264 $\pm$ 0.0055  &  -0.0816 $\pm$ 0.0091 & 0.0204 $\pm$ 0.0147 \\ 
d107 & 250.4290 & -45.5011 & 4360 &  0.1155 $\pm$ 0.0070 & -0.0040 $\pm$ 0.0034 &  0.0125 $\pm$ 0.0141 & 0.0433 $\pm$ 0.0102 &  -0.0492 $\pm$ 0.0136 & 0.0409 $\pm$ 0.0068  &  -0.0487 $\pm$ 0.0105 & 0.0149 $\pm$ 0.0167 \\ 
d108 & 251.7765 & -44.3972 & 4094 &  0.0402 $\pm$ 0.0066 & 0.0036 $\pm$ 0.0031 &  0.1045 $\pm$ 0.0137 & 0.0310 $\pm$ 0.0096 &  0.0345 $\pm$ 0.0136 & 0.0219 $\pm$ 0.0064  &  -0.0986 $\pm$ 0.0113 & 0.0445 $\pm$ 0.0159 \\ 
d109 & 253.0732 & -43.2775 & 5820 &  0.0283 $\pm$ 0.0044 & -0.0009 $\pm$ 0.0020 &  0.1089 $\pm$ 0.0091 & 0.0064 $\pm$ 0.0060 &  0.0665 $\pm$ 0.0092 & 0.0049 $\pm$ 0.0041  &  -0.0398 $\pm$ 0.0076 & -0.0012 $\pm$ 0.0104 \\ 
d110 & 254.3225 & -42.1437 & 3650 &  0.2672 $\pm$ 0.0078 & -0.0106 $\pm$ 0.0031 &  -0.0834 $\pm$ 0.0161 & 0.0181 $\pm$ 0.0093 &  -0.1622 $\pm$ 0.0160 & 0.0212 $\pm$ 0.0064  &  -0.0537 $\pm$ 0.0126 & -0.0032 $\pm$ 0.0160 \\ 
d111 & 255.5272 & -40.9968 & 3908 &  0.1787 $\pm$ 0.0072 & -0.0251 $\pm$ 0.0028 &  0.0691 $\pm$ 0.0158 & 0.0018 $\pm$ 0.0093 &  -0.0423 $\pm$ 0.0163 & 0.0182 $\pm$ 0.0064  &  -0.0974 $\pm$ 0.0123 & 0.0345 $\pm$ 0.0146 \\ 
d112 & 256.6880 & -39.8348 & 3404 &  0.0073 $\pm$ 0.0073 & -0.0136 $\pm$ 0.0031 &  0.1377 $\pm$ 0.0155 & 0.0063 $\pm$ 0.0098 &  0.0974 $\pm$ 0.0157 & 0.0030 $\pm$ 0.0067  &  -0.0570 $\pm$ 0.0133 & 0.0206 $\pm$ 0.0171 \\ 
d113 & 257.8140 & -38.6664 & 6985 &  0.0961 $\pm$ 0.0047 & -0.0305 $\pm$ 0.0023 &  0.0640 $\pm$ 0.0090 & 0.0426 $\pm$ 0.0064 &  -0.0190 $\pm$ 0.0089 & 0.0498 $\pm$ 0.0043  &  -0.0695 $\pm$ 0.0080 & 0.0420 $\pm$ 0.0120 \\ 
d114 & 258.9010 & -37.4849 & 6355 &  0.1113 $\pm$ 0.0040 & -0.0262 $\pm$ 0.0021 &  0.0006 $\pm$ 0.0068 & 0.0573 $\pm$ 0.0051 &  -0.0445 $\pm$ 0.0070 & 0.0518 $\pm$ 0.0036  &  -0.0608 $\pm$ 0.0063 & 0.0645 $\pm$ 0.0105 \\ 
d115 & 177.5766 & -60.3547 & 9115 &  0.0283 $\pm$ 0.0053 & -0.0149 $\pm$ 0.0050 &  0.0789 $\pm$ 0.0071 & -0.0189 $\pm$ 0.0092 &  0.0042 $\pm$ 0.0075 & 0.0363 $\pm$ 0.0071  &  0.0488 $\pm$ 0.0053 & -0.2629 $\pm$ 0.0180 \\ 
d116 & 180.4729 & -60.6657 & 13612 &  0.0101 $\pm$ 0.0035 & 0.0133 $\pm$ 0.0030 &  0.0523 $\pm$ 0.0049 & 0.0610 $\pm$ 0.0061 &  -0.0113 $\pm$ 0.0052 & 0.0471 $\pm$ 0.0044  &  -0.0478 $\pm$ 0.0045 & -0.0327 $\pm$ 0.0121 \\ 
d117 & 183.4198 & -60.9115 & 15327 &  0.0190 $\pm$ 0.0032 & -0.0032 $\pm$ 0.0026 &  0.0603 $\pm$ 0.0048 & 0.0371 $\pm$ 0.0055 &  0.0347 $\pm$ 0.0049 & 0.0158 $\pm$ 0.0039  &  -0.0235 $\pm$ 0.0040 & -0.0416 $\pm$ 0.0108 \\ 
d118 & 186.4069 & -61.0913 & 14084 &  0.0118 $\pm$ 0.0031 & 0.0067 $\pm$ 0.0027 &  0.0437 $\pm$ 0.0046 & 0.0483 $\pm$ 0.0056 &  0.0189 $\pm$ 0.0047 & 0.0247 $\pm$ 0.0041  &  -0.0265 $\pm$ 0.0038 & -0.0334 $\pm$ 0.0115 \\ 
d119 & 189.4216 & -61.2032 & 12454 &  0.0073 $\pm$ 0.0025 & 0.0048 $\pm$ 0.0017 &  0.0666 $\pm$ 0.0046 & 0.0283 $\pm$ 0.0047 &  0.0377 $\pm$ 0.0044 & 0.0158 $\pm$ 0.0031  &  -0.0299 $\pm$ 0.0034 & -0.0086 $\pm$ 0.0078 \\ 
d120 & 192.4518 & -61.2469 & 13745 &  0.0334 $\pm$ 0.0022 & -0.0084 $\pm$ 0.0013 &  0.0513 $\pm$ 0.0043 & 0.0523 $\pm$ 0.0038 &  0.0103 $\pm$ 0.0041 & 0.0309 $\pm$ 0.0025  &  -0.0437 $\pm$ 0.0032 & -0.0102 $\pm$ 0.0059 \\ 
d121 & 195.4831 & -61.2217 & 15494 &  0.0435 $\pm$ 0.0020 & -0.0106 $\pm$ 0.0011 &  0.0694 $\pm$ 0.0041 & 0.0326 $\pm$ 0.0033 &  0.0128 $\pm$ 0.0040 & 0.0266 $\pm$ 0.0022  &  -0.0501 $\pm$ 0.0030 & 0.0017 $\pm$ 0.0051 \\ 
d122 & 198.5034 & -61.1281 & 10338 &  0.0223 $\pm$ 0.0027 & -0.0105 $\pm$ 0.0015 &  0.0730 $\pm$ 0.0056 & 0.0437 $\pm$ 0.0045 &  0.0372 $\pm$ 0.0053 & 0.0251 $\pm$ 0.0029  &  -0.0424 $\pm$ 0.0039 & -0.0055 $\pm$ 0.0067 \\ 
d123 & 201.4990 & -60.9663 & 18271 &  0.0293 $\pm$ 0.0020 & -0.0115 $\pm$ 0.0014 &  0.0667 $\pm$ 0.0038 & 0.0359 $\pm$ 0.0040 &  0.0240 $\pm$ 0.0036 & 0.0308 $\pm$ 0.0026  &  -0.0409 $\pm$ 0.0029 & 0.0118 $\pm$ 0.0069 \\ 
d124 & 204.4580 & -60.7383 & 18463 &  0.0053 $\pm$ 0.0026 & 0.0063 $\pm$ 0.0017 &  0.0839 $\pm$ 0.0047 & 0.0347 $\pm$ 0.0045 &  0.0533 $\pm$ 0.0044 & 0.0127 $\pm$ 0.0029  &  -0.0224 $\pm$ 0.0036 & -0.0547 $\pm$ 0.0078 \\ 
d125 & 207.3688 & -60.4448 & 20055 &  0.0343 $\pm$ 0.0026 & -0.0051 $\pm$ 0.0017 &  0.0717 $\pm$ 0.0046 & 0.0362 $\pm$ 0.0043 &  0.0055 $\pm$ 0.0045 & 0.0394 $\pm$ 0.0029  &  -0.0642 $\pm$ 0.0038 & 0.0387 $\pm$ 0.0078 \\ 
d126 & 210.2215 & -60.0880 & 5087 &  0.0052 $\pm$ 0.0053 & -0.0159 $\pm$ 0.0034 &  0.0664 $\pm$ 0.0105 & 0.0446 $\pm$ 0.0098 &  0.0278 $\pm$ 0.0097 & 0.0373 $\pm$ 0.0062  &  -0.0135 $\pm$ 0.0078 & -0.0269 $\pm$ 0.0160 \\ 
d127 & 213.0073 & -59.6704 & 18339 &  0.0193 $\pm$ 0.0028 & -0.0063 $\pm$ 0.0017 &  0.0609 $\pm$ 0.0051 & 0.0600 $\pm$ 0.0046 &  0.0129 $\pm$ 0.0050 & 0.0401 $\pm$ 0.0031  &  -0.0431 $\pm$ 0.0040 & -0.0114 $\pm$ 0.0077 \\ 
d128 & 215.7194 & -59.1940 & 19165 &  0.0334 $\pm$ 0.0032 & -0.0149 $\pm$ 0.0020 &  0.0678 $\pm$ 0.0057 & 0.0479 $\pm$ 0.0052 &  0.0099 $\pm$ 0.0056 & 0.0409 $\pm$ 0.0035  &  -0.0455 $\pm$ 0.0046 & 0.0032 $\pm$ 0.0092 \\ 
d129 & 218.3517 & -58.6620 & 20550 &  0.0336 $\pm$ 0.0033 & -0.0083 $\pm$ 0.0021 &  0.0624 $\pm$ 0.0055 & 0.0462 $\pm$ 0.0052 &  0.0029 $\pm$ 0.0056 & 0.0422 $\pm$ 0.0036  &  -0.0334 $\pm$ 0.0047 & -0.0245 $\pm$ 0.0100 \\ 
d130 & 220.9005 & -58.0769 & 23516 &  0.0097 $\pm$ 0.0027 & 0.0179 $\pm$ 0.0020 &  0.0808 $\pm$ 0.0045 & 0.0135 $\pm$ 0.0046 &  0.0352 $\pm$ 0.0045 & 0.0143 $\pm$ 0.0033  &  -0.0340 $\pm$ 0.0037 & -0.0194 $\pm$ 0.0092 \\ 
d131 & 223.3630 & -57.4416 & 20151 &  0.0038 $\pm$ 0.0033 & 0.0095 $\pm$ 0.0022 &  0.0767 $\pm$ 0.0058 & 0.0307 $\pm$ 0.0055 &  0.0226 $\pm$ 0.0057 & 0.0295 $\pm$ 0.0038  &  -0.0396 $\pm$ 0.0044 & -0.0055 $\pm$ 0.0095 \\ 
d132 & 225.7375 & -56.7590 & 20501 &  -0.0129 $\pm$ 0.0029 & 0.0202 $\pm$ 0.0018 &  0.1254 $\pm$ 0.0052 & -0.0115 $\pm$ 0.0046 &  0.0688 $\pm$ 0.0051 & 0.0022 $\pm$ 0.0032  &  -0.0182 $\pm$ 0.0041 & -0.0426 $\pm$ 0.0083 \\ 
d133 & 228.0234 & -56.0321 & 21311 &  0.0084 $\pm$ 0.0023 & 0.0054 $\pm$ 0.0013 &  0.0969 $\pm$ 0.0044 & 0.0192 $\pm$ 0.0037 &  0.0428 $\pm$ 0.0044 & 0.0190 $\pm$ 0.0026  &  -0.0536 $\pm$ 0.0034 & 0.0187 $\pm$ 0.0062 \\ 
d134 & 230.2212 & -55.2638 & 22417 &  0.0129 $\pm$ 0.0023 & 0.0133 $\pm$ 0.0015 &  0.0871 $\pm$ 0.0039 & 0.0180 $\pm$ 0.0037 &  0.0247 $\pm$ 0.0040 & 0.0264 $\pm$ 0.0026  &  -0.0527 $\pm$ 0.0035 & 0.0199 $\pm$ 0.0073 \\ 
d135 & 232.3327 & -54.4564 & 22477 &  0.0160 $\pm$ 0.0021 & 0.0054 $\pm$ 0.0013 &  0.0814 $\pm$ 0.0038 & 0.0218 $\pm$ 0.0034 &  0.0189 $\pm$ 0.0038 & 0.0286 $\pm$ 0.0023  &  -0.0596 $\pm$ 0.0031 & 0.0323 $\pm$ 0.0061 \\ 
d136 & 234.3604 & -53.6129 & 16827 &  0.0231 $\pm$ 0.0026 & 0.0050 $\pm$ 0.0015 &  0.0788 $\pm$ 0.0047 & 0.0223 $\pm$ 0.0042 &  0.0288 $\pm$ 0.0047 & 0.0235 $\pm$ 0.0029  &  -0.0428 $\pm$ 0.0039 & 0.0080 $\pm$ 0.0076 \\ 
d137 & 236.3054 & -52.7358 & 11796 &  0.0293 $\pm$ 0.0025 & -0.0051 $\pm$ 0.0014 &  0.0586 $\pm$ 0.0053 & 0.0527 $\pm$ 0.0044 &  0.0097 $\pm$ 0.0050 & 0.0401 $\pm$ 0.0028  &  -0.0430 $\pm$ 0.0040 & -0.0002 $\pm$ 0.0070 \\ 
d138 & 238.1700 & -51.8245 & 10574 &  0.0188 $\pm$ 0.0027 & -0.0053 $\pm$ 0.0014 &  0.0712 $\pm$ 0.0062 & 0.0449 $\pm$ 0.0046 &  0.0139 $\pm$ 0.0060 & 0.0358 $\pm$ 0.0030  &  -0.0566 $\pm$ 0.0045 & 0.0148 $\pm$ 0.0070 \\ 
d139 & 239.9601 & -50.8868 & 12289 &  0.0288 $\pm$ 0.0028 & -0.0087 $\pm$ 0.0015 &  0.0517 $\pm$ 0.0054 & 0.0498 $\pm$ 0.0042 &  -0.0095 $\pm$ 0.0053 & 0.0507 $\pm$ 0.0029  &  -0.0453 $\pm$ 0.0041 & 0.0205 $\pm$ 0.0070 \\ 
d140 & 241.6791 & -49.9245 & 6530 &  -0.0367 $\pm$ 0.0046 & 0.0173 $\pm$ 0.0024 &  0.1171 $\pm$ 0.0093 & 0.0194 $\pm$ 0.0074 &  0.1122 $\pm$ 0.0089 & -0.0088 $\pm$ 0.0048  &  -0.0099 $\pm$ 0.0071 & -0.0585 $\pm$ 0.0118 \\ 
d141 & 243.3271 & -48.9346 & 15508 &  0.0633 $\pm$ 0.0027 & -0.0253 $\pm$ 0.0014 &  0.0826 $\pm$ 0.0056 & 0.0270 $\pm$ 0.0043 &  0.0190 $\pm$ 0.0053 & 0.0356 $\pm$ 0.0028  &  -0.0458 $\pm$ 0.0042 & 0.0218 $\pm$ 0.0071 \\ 
d142 & 244.9090 & -47.9215 & 17346 &  0.0359 $\pm$ 0.0026 & -0.0003 $\pm$ 0.0016 &  0.0413 $\pm$ 0.0050 & 0.0380 $\pm$ 0.0045 &  0.0060 $\pm$ 0.0046 & 0.0334 $\pm$ 0.0029  &  -0.0074 $\pm$ 0.0038 & -0.0436 $\pm$ 0.0080 \\ 
d143 & 246.4288 & -46.8865 & 8065 &  -0.0056 $\pm$ 0.0048 & 0.0272 $\pm$ 0.0034 &  0.0667 $\pm$ 0.0086 & 0.0226 $\pm$ 0.0086 &  0.0499 $\pm$ 0.0080 & 0.0054 $\pm$ 0.0057  &  0.0121 $\pm$ 0.0063 & -0.1105 $\pm$ 0.0156 \\ 
d144 & 247.8894 & -45.8315 & 22865 &  0.0497 $\pm$ 0.0031 & -0.0142 $\pm$ 0.0022 &  0.0589 $\pm$ 0.0052 & 0.0480 $\pm$ 0.0052 &  0.0071 $\pm$ 0.0051 & 0.0404 $\pm$ 0.0036  &  -0.0234 $\pm$ 0.0044 & -0.0497 $\pm$ 0.0102 \\ 
d145 & 249.2940 & -44.7579 & 20997 &  -0.0018 $\pm$ 0.0031 & 0.0189 $\pm$ 0.0022 &  0.1079 $\pm$ 0.0054 & -0.0052 $\pm$ 0.0055 &  0.0494 $\pm$ 0.0052 & 0.0107 $\pm$ 0.0037  &  -0.0305 $\pm$ 0.0045 & -0.0218 $\pm$ 0.0105 \\ 
d146 & 250.6457 & -43.6672 & 18368 &  -0.0106 $\pm$ 0.0028 & 0.0068 $\pm$ 0.0018 &  0.0847 $\pm$ 0.0052 & 0.0310 $\pm$ 0.0047 &  0.0647 $\pm$ 0.0049 & 0.0200 $\pm$ 0.0031  &  0.0008 $\pm$ 0.0042 & -0.0492 $\pm$ 0.0086 \\ 
d147 & 251.9480 & -42.5603 & 13012 &  0.0180 $\pm$ 0.0031 & -0.0007 $\pm$ 0.0019 &  0.0829 $\pm$ 0.0063 & 0.0446 $\pm$ 0.0056 &  0.0533 $\pm$ 0.0058 & 0.0120 $\pm$ 0.0035  &  -0.0110 $\pm$ 0.0048 & -0.0916 $\pm$ 0.0091 \\ 
d148 & 253.2033 & -41.4384 & 5479 &  0.0547 $\pm$ 0.0038 & -0.0238 $\pm$ 0.0026 &  0.0656 $\pm$ 0.0075 & 0.0467 $\pm$ 0.0075 &  0.0087 $\pm$ 0.0070 & 0.0391 $\pm$ 0.0048  &  -0.0525 $\pm$ 0.0056 & 0.0099 $\pm$ 0.0122 \\ 
d149 & 254.4150 & -40.3029 & 19320 &  0.0312 $\pm$ 0.0018 & -0.0095 $\pm$ 0.0010 &  0.0870 $\pm$ 0.0036 & 0.0307 $\pm$ 0.0029 &  0.0495 $\pm$ 0.0035 & 0.0169 $\pm$ 0.0019  &  -0.0404 $\pm$ 0.0028 & -0.0066 $\pm$ 0.0046 \\ 
d150 & 255.5831 & -39.1525 & 15334 &  0.0027 $\pm$ 0.0024 & -0.0043 $\pm$ 0.0014 &  0.0893 $\pm$ 0.0047 & 0.0345 $\pm$ 0.0040 &  0.0422 $\pm$ 0.0045 & 0.0310 $\pm$ 0.0026  &  -0.0414 $\pm$ 0.0036 & 0.0105 $\pm$ 0.0067 \\ 
d151 & 256.7141 & -37.9917 & 18430 &  0.0540 $\pm$ 0.0026 & -0.0328 $\pm$ 0.0017 &  0.0518 $\pm$ 0.0051 & 0.0636 $\pm$ 0.0047 &  -0.0110 $\pm$ 0.0047 & 0.0619 $\pm$ 0.0030  &  -0.0450 $\pm$ 0.0041 & 0.0218 $\pm$ 0.0084 \\ 
d152 & 257.8110 & -36.8225 & 16630 &  0.0107 $\pm$ 0.0029 & 0.0002 $\pm$ 0.0017 &  0.1146 $\pm$ 0.0055 & 0.0144 $\pm$ 0.0049 &  0.0344 $\pm$ 0.0054 & 0.0324 $\pm$ 0.0032  &  -0.0666 $\pm$ 0.0044 & 0.0444 $\pm$ 0.0084 \\ 
\hline                  
%\end{tabular}
\end{longtable}
